Retrieval & Fine-Tuning for In-Context Tabular Models

Tabular data is a pervasive modality spanning a wide range of domains, and the inherent diversity poses a considerable challenge for deep learning. Recent advancements using transformer-based in-context learning have shown promise on smaller and less complex datasets, but have struggled to scale to larger and more complex ones. To address this limitation, we propose a combination of retrieval and fine-tuning: we can adapt the transformer to a local subset of the data by collecting nearest neighbours, and then perform task-specific fine-tuning with this retrieved set of neighbours in context. Using TabPFN as the base model -- currently the best tabular in-context learner -- and applying our retrieval and fine-tuning scheme on top results in what we call a locally-calibrated PFN, or LoCalPFN. We conduct extensive evaluation on 95 datasets curated by TabZilla from OpenML, upon which we establish a new state-of-the-art with LoCalPFN -- even with respect to tuned tree-based models. Notably, we show a significant boost in performance compared to the base in-context model, demonstrating the efficacy of our approach and advancing the frontier of deep learning in tabular data.

==> figures/overview/efficient_context.tex <==



% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,432); %set diagram left start at 0, and has height of 432

% %Shape: Circle [id:dp7856656803715028] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (54,55.09) .. controls (54,52.28) and (56.28,50) .. (59.09,50) .. controls (61.91,50) and (64.19,52.28) .. (64.19,55.09) .. controls (64.19,57.91) and (61.91,60.19) .. (59.09,60.19) .. controls (56.28,60.19) and (54,57.91) .. (54,55.09) -- cycle ;
% %Shape: Circle [id:dp4279358903592372] 
% \draw   (74,76.09) .. controls (74,73.28) and (76.28,71) .. (79.09,71) .. controls (81.91,71) and (84.19,73.28) .. (84.19,76.09) .. controls (84.19,78.91) and (81.91,81.19) .. (79.09,81.19) .. controls (76.28,81.19) and (74,78.91) .. (74,76.09) -- cycle ;
% %Shape: Circle [id:dp6800010667230687] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (74,76.09) .. controls (74,73.28) and (76.28,71) .. (79.09,71) .. controls (81.91,71) and (84.19,73.28) .. (84.19,76.09) .. controls (84.19,78.91) and (81.91,81.19) .. (79.09,81.19) .. controls (76.28,81.19) and (74,78.91) .. (74,76.09) -- cycle ;
% %Shape: Circle [id:dp8295951378407482] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (114,73.09) .. controls (114,70.28) and (116.28,68) .. (119.09,68) .. controls (121.91,68) and (124.19,70.28) .. (124.19,73.09) .. controls (124.19,75.91) and (121.91,78.19) .. (119.09,78.19) .. controls (116.28,78.19) and (114,75.91) .. (114,73.09) -- cycle ;
% %Shape: Circle [id:dp31744031028348196] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (127,98.09) .. controls (127,95.28) and (129.28,93) .. (132.09,93) .. controls (134.91,93) and (137.19,95.28) .. (137.19,98.09) .. controls (137.19,100.91) and (134.91,103.19) .. (132.09,103.19) .. controls (129.28,103.19) and (127,100.91) .. (127,98.09) -- cycle ;
% %Shape: Circle [id:dp6999838959986957] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (66,127.09) .. controls (66,124.28) and (68.28,122) .. (71.09,122) .. controls (73.91,122) and (76.19,124.28) .. (76.19,127.09) .. controls (76.19,129.91) and (73.91,132.19) .. (71.09,132.19) .. controls (68.28,132.19) and (66,129.91) .. (66,127.09) -- cycle ;
% %Shape: Circle [id:dp7548898871189553] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (96,48.09) .. controls (96,45.28) and (98.28,43) .. (101.09,43) .. controls (103.91,43) and (106.19,45.28) .. (106.19,48.09) .. controls (106.19,50.91) and (103.91,53.19) .. (101.09,53.19) .. controls (98.28,53.19) and (96,50.91) .. (96,48.09) -- cycle ;
% %Shape: Circle [id:dp4422166430791452] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (83,104.09) .. controls (83,101.28) and (85.28,99) .. (88.09,99) .. controls (90.91,99) and (93.19,101.28) .. (93.19,104.09) .. controls (93.19,106.91) and (90.91,109.19) .. (88.09,109.19) .. controls (85.28,109.19) and (83,106.91) .. (83,104.09) -- cycle ;
% %Shape: Circle [id:dp27769711309484557] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (103,124.09) .. controls (103,121.28) and (105.28,119) .. (108.09,119) .. controls (110.91,119) and (113.19,121.28) .. (113.19,124.09) .. controls (113.19,126.91) and (110.91,129.19) .. (108.09,129.19) .. controls (105.28,129.19) and (103,126.91) .. (103,124.09) -- cycle ;
% %Shape: Circle [id:dp3303651543936441] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (123,144.09) .. controls (123,141.28) and (125.28,139) .. (128.09,139) .. controls (130.91,139) and (133.19,141.28) .. (133.19,144.09) .. controls (133.19,146.91) and (130.91,149.19) .. (128.09,149.19) .. controls (125.28,149.19) and (123,146.91) .. (123,144.09) -- cycle ;
% %Shape: Circle [id:dp12190131115158476] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (47,100.09) .. controls (47,97.28) and (49.28,95) .. (52.09,95) .. controls (54.91,95) and (57.19,97.28) .. (57.19,100.09) .. controls (57.19,102.91) and (54.91,105.19) .. (52.09,105.19) .. controls (49.28,105.19) and (47,102.91) .. (47,100.09) -- cycle ;
% %Shape: Circle [id:dp4791103650595099] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (236,55.09) .. controls (236,52.28) and (238.28,50) .. (241.09,50) .. controls (243.91,50) and (246.19,52.28) .. (246.19,55.09) .. controls (246.19,57.91) and (243.91,60.19) .. (241.09,60.19) .. controls (238.28,60.19) and (236,57.91) .. (236,55.09) -- cycle ;
% %Shape: Circle [id:dp982622799374044] 
% \draw   (256,76.09) .. controls (256,73.28) and (258.28,71) .. (261.09,71) .. controls (263.91,71) and (266.19,73.28) .. (266.19,76.09) .. controls (266.19,78.91) and (263.91,81.19) .. (261.09,81.19) .. controls (258.28,81.19) and (256,78.91) .. (256,76.09) -- cycle ;
% %Shape: Circle [id:dp2917686456836026] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (256,76.09) .. controls (256,73.28) and (258.28,71) .. (261.09,71) .. controls (263.91,71) and (266.19,73.28) .. (266.19,76.09) .. controls (266.19,78.91) and (263.91,81.19) .. (261.09,81.19) .. controls (258.28,81.19) and (256,78.91) .. (256,76.09) -- cycle ;
% %Shape: Circle [id:dp09818621357874746] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (296,73.09) .. controls (296,70.28) and (298.28,68) .. (301.09,68) .. controls (303.91,68) and (306.19,70.28) .. (306.19,73.09) .. controls (306.19,75.91) and (303.91,78.19) .. (301.09,78.19) .. controls (298.28,78.19) and (296,75.91) .. (296,73.09) -- cycle ;
% %Shape: Circle [id:dp778004119508382] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (309,98.09) .. controls (309,95.28) and (311.28,93) .. (314.09,93) .. controls (316.91,93) and (319.19,95.28) .. (319.19,98.09) .. controls (319.19,100.91) and (316.91,103.19) .. (314.09,103.19) .. controls (311.28,103.19) and (309,100.91) .. (309,98.09) -- cycle ;
% %Shape: Circle [id:dp8112328134691851] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (248,127.09) .. controls (248,124.28) and (250.28,122) .. (253.09,122) .. controls (255.91,122) and (258.19,124.28) .. (258.19,127.09) .. controls (258.19,129.91) and (255.91,132.19) .. (253.09,132.19) .. controls (250.28,132.19) and (248,129.91) .. (248,127.09) -- cycle ;
% %Shape: Circle [id:dp06916595678816351] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (278,48.09) .. controls (278,45.28) and (280.28,43) .. (283.09,43) .. controls (285.91,43) and (288.19,45.28) .. (288.19,48.09) .. controls (288.19,50.91) and (285.91,53.19) .. (283.09,53.19) .. controls (280.28,53.19) and (278,50.91) .. (278,48.09) -- cycle ;
% %Shape: Circle [id:dp6813825892592289] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (265,104.09) .. controls (265,101.28) and (267.28,99) .. (270.09,99) .. controls (272.91,99) and (275.19,101.28) .. (275.19,104.09) .. controls (275.19,106.91) and (272.91,109.19) .. (270.09,109.19) .. controls (267.28,109.19) and (265,106.91) .. (265,104.09) -- cycle ;
% %Shape: Circle [id:dp5954327768228989] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (285,124.09) .. controls (285,121.28) and (287.28,119) .. (290.09,119) .. controls (292.91,119) and (295.19,121.28) .. (295.19,124.09) .. controls (295.19,126.91) and (292.91,129.19) .. (290.09,129.19) .. controls (287.28,129.19) and (285,126.91) .. (285,124.09) -- cycle ;
% %Shape: Circle [id:dp0038968580741416403] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (305,144.09) .. controls (305,141.28) and (307.28,139) .. (310.09,139) .. controls (312.91,139) and (315.19,141.28) .. (315.19,144.09) .. controls (315.19,146.91) and (312.91,149.19) .. (310.09,149.19) .. controls (307.28,149.19) and (305,146.91) .. (305,144.09) -- cycle ;
% %Shape: Circle [id:dp5921846698184683] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (229,101.09) .. controls (229,98.28) and (231.28,96) .. (234.09,96) .. controls (236.91,96) and (239.19,98.28) .. (239.19,101.09) .. controls (239.19,103.91) and (236.91,106.19) .. (234.09,106.19) .. controls (231.28,106.19) and (229,103.91) .. (229,101.09) -- cycle ;
% %Shape: Circle [id:dp36316770601423176] 
% \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (65,213.09) .. controls (65,210.28) and (67.28,208) .. (70.09,208) .. controls (72.91,208) and (75.19,210.28) .. (75.19,213.09) .. controls (75.19,215.91) and (72.91,218.19) .. (70.09,218.19) .. controls (67.28,218.19) and (65,215.91) .. (65,213.09) -- cycle ;
% %Shape: Circle [id:dp04008235964844831] 
% \draw   (85,234.09) .. controls (85,231.28) and (87.28,229) .. (90.09,229) .. controls (92.91,229) and (95.19,231.28) .. (95.19,234.09) .. controls (95.19,236.91) and (92.91,239.19) .. (90.09,239.19) .. controls (87.28,239.19) and (85,236.91) .. (85,234.09) -- cycle ;
% %Shape: Circle [id:dp966777876842936] 
% \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (85,234.09) .. controls (85,231.28) and (87.28,229) .. (90.09,229) .. controls (92.91,229) and (95.19,231.28) .. (95.19,234.09) .. controls (95.19,236.91) and (92.91,239.19) .. (90.09,239.19) .. controls (87.28,239.19) and (85,236.91) .. (85,234.09) -- cycle ;
% %Shape: Circle [id:dp6830057296413026] 
% \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (125,231.09) .. controls (125,228.28) and (127.28,226) .. (130.09,226) .. controls (132.91,226) and (135.19,228.28) .. (135.19,231.09) .. controls (135.19,233.91) and (132.91,236.19) .. (130.09,236.19) .. controls (127.28,236.19) and (125,233.91) .. (125,231.09) -- cycle ;
% %Shape: Circle [id:dp06725874941961885] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (138,256.09) .. controls (138,253.28) and (140.28,251) .. (143.09,251) .. controls (145.91,251) and (148.19,253.28) .. (148.19,256.09) .. controls (148.19,258.91) and (145.91,261.19) .. (143.09,261.19) .. controls (140.28,261.19) and (138,258.91) .. (138,256.09) -- cycle ;
% %Shape: Circle [id:dp34847496769236863] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (77,285.09) .. controls (77,282.28) and (79.28,280) .. (82.09,280) .. controls (84.91,280) and (87.19,282.28) .. (87.19,285.09) .. controls (87.19,287.91) and (84.91,290.19) .. (82.09,290.19) .. controls (79.28,290.19) and (77,287.91) .. (77,285.09) -- cycle ;
% %Shape: Circle [id:dp17636387289612898] 
% \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (107,206.09) .. controls (107,203.28) and (109.28,201) .. (112.09,201) .. controls (114.91,201) and (117.19,203.28) .. (117.19,206.09) .. controls (117.19,208.91) and (114.91,211.19) .. (112.09,211.19) .. controls (109.28,211.19) and (107,208.91) .. (107,206.09) -- cycle ;
% %Shape: Circle [id:dp4497425589686872] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (94,262.09) .. controls (94,259.28) and (96.28,257) .. (99.09,257) .. controls (101.91,257) and (104.19,259.28) .. (104.19,262.09) .. controls (104.19,264.91) and (101.91,267.19) .. (99.09,267.19) .. controls (96.28,267.19) and (94,264.91) .. (94,262.09) -- cycle ;
% %Shape: Circle [id:dp9373281830647266] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (114,282.09) .. controls (114,279.28) and (116.28,277) .. (119.09,277) .. controls (121.91,277) and (124.19,279.28) .. (124.19,282.09) .. controls (124.19,284.91) and (121.91,287.19) .. (119.09,287.19) .. controls (116.28,287.19) and (114,284.91) .. (114,282.09) -- cycle ;
% %Shape: Circle [id:dp6600599531940881] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (134,302.09) .. controls (134,299.28) and (136.28,297) .. (139.09,297) .. controls (141.91,297) and (144.19,299.28) .. (144.19,302.09) .. controls (144.19,304.91) and (141.91,307.19) .. (139.09,307.19) .. controls (136.28,307.19) and (134,304.91) .. (134,302.09) -- cycle ;
% %Shape: Circle [id:dp027199656694620877] 
% \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (58,259.09) .. controls (58,256.28) and (60.28,254) .. (63.09,254) .. controls (65.91,254) and (68.19,256.28) .. (68.19,259.09) .. controls (68.19,261.91) and (65.91,264.19) .. (63.09,264.19) .. controls (60.28,264.19) and (58,261.91) .. (58,259.09) -- cycle ;
% %Curve Lines [id:da16281826343128358] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (117.19,206.09) .. controls (164.78,190.31) and (278.87,172.41) .. (304.63,248.08) ;
% \draw [shift={(305.02,249.23)}, rotate = 252.01] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Shape: Grid [id:dp4930218045441388] 
% \draw  [draw opacity=0] (216,254.19) -- (316,254.19) -- (316,274.19) -- (216,274.19) -- cycle ; \draw   (236,254.19) -- (236,274.19)(256,254.19) -- (256,274.19)(276,254.19) -- (276,274.19)(296,254.19) -- (296,274.19) ; \draw    ; \draw   (216,254.19) -- (316,254.19) -- (316,274.19) -- (216,274.19) -- cycle ;
% %Shape: Circle [id:dp8656102130990124] 
% \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (301,264.09) .. controls (301,261.28) and (303.28,259) .. (306.09,259) .. controls (308.91,259) and (311.19,261.28) .. (311.19,264.09) .. controls (311.19,266.91) and (308.91,269.19) .. (306.09,269.19) .. controls (303.28,269.19) and (301,266.91) .. (301,264.09) -- cycle ;
% %Curve Lines [id:da07253013214940784] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (95.19,234.09) .. controls (142.78,218.31) and (257.86,174.67) .. (283.63,250.09) ;
% \draw [shift={(284.02,251.23)}, rotate = 252.01] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Curve Lines [id:da7084697106982938] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (130.09,236.19) .. controls (121.11,273.85) and (187.66,305.59) .. (224.9,279.05) ;
% \draw [shift={(226.02,278.23)}, rotate = 142.88] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Curve Lines [id:da48295450768080883] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (63.09,264.19) .. controls (54.06,302.04) and (187.67,345.79) .. (242.2,279.24) ;
% \draw [shift={(243.02,278.23)}, rotate = 128.45] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Curve Lines [id:da7508004310004597] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (70.09,218.19) .. controls (-6.6,341.61) and (213.79,348.17) .. (262.3,277.31) ;
% \draw [shift={(263.02,276.23)}, rotate = 123.14] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Shape: Circle [id:dp08632397786267476] 
% \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (282,264.09) .. controls (282,261.28) and (284.28,259) .. (287.09,259) .. controls (289.91,259) and (292.19,261.28) .. (292.19,264.09) .. controls (292.19,266.91) and (289.91,269.19) .. (287.09,269.19) .. controls (284.28,269.19) and (282,266.91) .. (282,264.09) -- cycle ;
% %Shape: Circle [id:dp38726228844323707] 
% \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (241,264.09) .. controls (241,261.28) and (243.28,259) .. (246.09,259) .. controls (248.91,259) and (251.19,261.28) .. (251.19,264.09) .. controls (251.19,266.91) and (248.91,269.19) .. (246.09,269.19) .. controls (243.28,269.19) and (241,266.91) .. (241,264.09) -- cycle ;
% %Shape: Circle [id:dp6599406102835692] 
% \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (221,264.09) .. controls (221,261.28) and (223.28,259) .. (226.09,259) .. controls (228.91,259) and (231.19,261.28) .. (231.19,264.09) .. controls (231.19,266.91) and (228.91,269.19) .. (226.09,269.19) .. controls (223.28,269.19) and (221,266.91) .. (221,264.09) -- cycle ;
% %Shape: Circle [id:dp3731579358738464] 
% \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (261,264.09) .. controls (261,261.28) and (263.28,259) .. (266.09,259) .. controls (268.91,259) and (271.19,261.28) .. (271.19,264.09) .. controls (271.19,266.91) and (268.91,269.19) .. (266.09,269.19) .. controls (263.28,269.19) and (261,266.91) .. (261,264.09) -- cycle ;
% %Straight Lines [id:da5418702190296325] 
% \draw [line width=2.25]    (276,254.19) -- (276,274.19) ;

% % Text Node
% \draw (27,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {1) Select random point};
% % Text Node
% \draw (209,11) node [anchor=north west][inner sep=0.75pt]   [align=left] {2) Compute $\displaystyle k$NN};
% % Text Node
% \draw (38,169) node [anchor=north west][inner sep=0.75pt]   [align=left] {3) Shuffle and split into context and queries};
% % Text Node
% \draw (214,229.84) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Context}};
% % Text Node
% \draw (276,274.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small Queries}};


% \end{tikzpicture}


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,432); %set diagram left start at 0, and has height of 432

% %Shape: Circle [id:dp7856656803715028] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (54,55.09) .. controls (54,52.28) and (56.28,50) .. (59.09,50) .. controls (61.91,50) and (64.19,52.28) .. (64.19,55.09) .. controls (64.19,57.91) and (61.91,60.19) .. (59.09,60.19) .. controls (56.28,60.19) and (54,57.91) .. (54,55.09) -- cycle ;
% %Shape: Circle [id:dp4279358903592372] 
% \draw   (74,76.09) .. controls (74,73.28) and (76.28,71) .. (79.09,71) .. controls (81.91,71) and (84.19,73.28) .. (84.19,76.09) .. controls (84.19,78.91) and (81.91,81.19) .. (79.09,81.19) .. controls (76.28,81.19) and (74,78.91) .. (74,76.09) -- cycle ;
% %Shape: Circle [id:dp6800010667230687] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (74,76.09) .. controls (74,73.28) and (76.28,71) .. (79.09,71) .. controls (81.91,71) and (84.19,73.28) .. (84.19,76.09) .. controls (84.19,78.91) and (81.91,81.19) .. (79.09,81.19) .. controls (76.28,81.19) and (74,78.91) .. (74,76.09) -- cycle ;
% %Shape: Circle [id:dp8295951378407482] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (114,73.09) .. controls (114,70.28) and (116.28,68) .. (119.09,68) .. controls (121.91,68) and (124.19,70.28) .. (124.19,73.09) .. controls (124.19,75.91) and (121.91,78.19) .. (119.09,78.19) .. controls (116.28,78.19) and (114,75.91) .. (114,73.09) -- cycle ;
% %Shape: Circle [id:dp31744031028348196] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (127,98.09) .. controls (127,95.28) and (129.28,93) .. (132.09,93) .. controls (134.91,93) and (137.19,95.28) .. (137.19,98.09) .. controls (137.19,100.91) and (134.91,103.19) .. (132.09,103.19) .. controls (129.28,103.19) and (127,100.91) .. (127,98.09) -- cycle ;
% %Shape: Circle [id:dp6999838959986957] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (66,127.09) .. controls (66,124.28) and (68.28,122) .. (71.09,122) .. controls (73.91,122) and (76.19,124.28) .. (76.19,127.09) .. controls (76.19,129.91) and (73.91,132.19) .. (71.09,132.19) .. controls (68.28,132.19) and (66,129.91) .. (66,127.09) -- cycle ;
% %Shape: Circle [id:dp7548898871189553] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (96,48.09) .. controls (96,45.28) and (98.28,43) .. (101.09,43) .. controls (103.91,43) and (106.19,45.28) .. (106.19,48.09) .. controls (106.19,50.91) and (103.91,53.19) .. (101.09,53.19) .. controls (98.28,53.19) and (96,50.91) .. (96,48.09) -- cycle ;
% %Shape: Circle [id:dp4422166430791452] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (83,104.09) .. controls (83,101.28) and (85.28,99) .. (88.09,99) .. controls (90.91,99) and (93.19,101.28) .. (93.19,104.09) .. controls (93.19,106.91) and (90.91,109.19) .. (88.09,109.19) .. controls (85.28,109.19) and (83,106.91) .. (83,104.09) -- cycle ;
% %Shape: Circle [id:dp27769711309484557] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (103,124.09) .. controls (103,121.28) and (105.28,119) .. (108.09,119) .. controls (110.91,119) and (113.19,121.28) .. (113.19,124.09) .. controls (113.19,126.91) and (110.91,129.19) .. (108.09,129.19) .. controls (105.28,129.19) and (103,126.91) .. (103,124.09) -- cycle ;
% %Shape: Circle [id:dp3303651543936441] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (123,144.09) .. controls (123,141.28) and (125.28,139) .. (128.09,139) .. controls (130.91,139) and (133.19,141.28) .. (133.19,144.09) .. controls (133.19,146.91) and (130.91,149.19) .. (128.09,149.19) .. controls (125.28,149.19) and (123,146.91) .. (123,144.09) -- cycle ;
% %Shape: Circle [id:dp12190131115158476] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (47,100.09) .. controls (47,97.28) and (49.28,95) .. (52.09,95) .. controls (54.91,95) and (57.19,97.28) .. (57.19,100.09) .. controls (57.19,102.91) and (54.91,105.19) .. (52.09,105.19) .. controls (49.28,105.19) and (47,102.91) .. (47,100.09) -- cycle ;
% %Shape: Circle [id:dp4791103650595099] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (236,55.09) .. controls (236,52.28) and (238.28,50) .. (241.09,50) .. controls (243.91,50) and (246.19,52.28) .. (246.19,55.09) .. controls (246.19,57.91) and (243.91,60.19) .. (241.09,60.19) .. controls (238.28,60.19) and (236,57.91) .. (236,55.09) -- cycle ;
% %Shape: Circle [id:dp982622799374044] 
% \draw   (256,76.09) .. controls (256,73.28) and (258.28,71) .. (261.09,71) .. controls (263.91,71) and (266.19,73.28) .. (266.19,76.09) .. controls (266.19,78.91) and (263.91,81.19) .. (261.09,81.19) .. controls (258.28,81.19) and (256,78.91) .. (256,76.09) -- cycle ;
% %Shape: Circle [id:dp2917686456836026] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (256,76.09) .. controls (256,73.28) and (258.28,71) .. (261.09,71) .. controls (263.91,71) and (266.19,73.28) .. (266.19,76.09) .. controls (266.19,78.91) and (263.91,81.19) .. (261.09,81.19) .. controls (258.28,81.19) and (256,78.91) .. (256,76.09) -- cycle ;
% %Shape: Circle [id:dp09818621357874746] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (296,73.09) .. controls (296,70.28) and (298.28,68) .. (301.09,68) .. controls (303.91,68) and (306.19,70.28) .. (306.19,73.09) .. controls (306.19,75.91) and (303.91,78.19) .. (301.09,78.19) .. controls (298.28,78.19) and (296,75.91) .. (296,73.09) -- cycle ;
% %Shape: Circle [id:dp778004119508382] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (309,98.09) .. controls (309,95.28) and (311.28,93) .. (314.09,93) .. controls (316.91,93) and (319.19,95.28) .. (319.19,98.09) .. controls (319.19,100.91) and (316.91,103.19) .. (314.09,103.19) .. controls (311.28,103.19) and (309,100.91) .. (309,98.09) -- cycle ;
% %Shape: Circle [id:dp8112328134691851] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (248,127.09) .. controls (248,124.28) and (250.28,122) .. (253.09,122) .. controls (255.91,122) and (258.19,124.28) .. (258.19,127.09) .. controls (258.19,129.91) and (255.91,132.19) .. (253.09,132.19) .. controls (250.28,132.19) and (248,129.91) .. (248,127.09) -- cycle ;
% %Shape: Circle [id:dp06916595678816351] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (278,48.09) .. controls (278,45.28) and (280.28,43) .. (283.09,43) .. controls (285.91,43) and (288.19,45.28) .. (288.19,48.09) .. controls (288.19,50.91) and (285.91,53.19) .. (283.09,53.19) .. controls (280.28,53.19) and (278,50.91) .. (278,48.09) -- cycle ;
% %Shape: Circle [id:dp6813825892592289] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (265,104.09) .. controls (265,101.28) and (267.28,99) .. (270.09,99) .. controls (272.91,99) and (275.19,101.28) .. (275.19,104.09) .. controls (275.19,106.91) and (272.91,109.19) .. (270.09,109.19) .. controls (267.28,109.19) and (265,106.91) .. (265,104.09) -- cycle ;
% %Shape: Circle [id:dp5954327768228989] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (285,124.09) .. controls (285,121.28) and (287.28,119) .. (290.09,119) .. controls (292.91,119) and (295.19,121.28) .. (295.19,124.09) .. controls (295.19,126.91) and (292.91,129.19) .. (290.09,129.19) .. controls (287.28,129.19) and (285,126.91) .. (285,124.09) -- cycle ;
% %Shape: Circle [id:dp0038968580741416403] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (305,144.09) .. controls (305,141.28) and (307.28,139) .. (310.09,139) .. controls (312.91,139) and (315.19,141.28) .. (315.19,144.09) .. controls (315.19,146.91) and (312.91,149.19) .. (310.09,149.19) .. controls (307.28,149.19) and (305,146.91) .. (305,144.09) -- cycle ;
% %Shape: Circle [id:dp5921846698184683] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (229,101.09) .. controls (229,98.28) and (231.28,96) .. (234.09,96) .. controls (236.91,96) and (239.19,98.28) .. (239.19,101.09) .. controls (239.19,103.91) and (236.91,106.19) .. (234.09,106.19) .. controls (231.28,106.19) and (229,103.91) .. (229,101.09) -- cycle ;
% %Shape: Circle [id:dp36316770601423176] 
% \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (65,213.09) .. controls (65,210.28) and (67.28,208) .. (70.09,208) .. controls (72.91,208) and (75.19,210.28) .. (75.19,213.09) .. controls (75.19,215.91) and (72.91,218.19) .. (70.09,218.19) .. controls (67.28,218.19) and (65,215.91) .. (65,213.09) -- cycle ;
% %Shape: Circle [id:dp04008235964844831] 
% \draw   (85,234.09) .. controls (85,231.28) and (87.28,229) .. (90.09,229) .. controls (92.91,229) and (95.19,231.28) .. (95.19,234.09) .. controls (95.19,236.91) and (92.91,239.19) .. (90.09,239.19) .. controls (87.28,239.19) and (85,236.91) .. (85,234.09) -- cycle ;
% %Shape: Circle [id:dp966777876842936] 
% \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (85,234.09) .. controls (85,231.28) and (87.28,229) .. (90.09,229) .. controls (92.91,229) and (95.19,231.28) .. (95.19,234.09) .. controls (95.19,236.91) and (92.91,239.19) .. (90.09,239.19) .. controls (87.28,239.19) and (85,236.91) .. (85,234.09) -- cycle ;
% %Shape: Circle [id:dp6830057296413026] 
% \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (125,231.09) .. controls (125,228.28) and (127.28,226) .. (130.09,226) .. controls (132.91,226) and (135.19,228.28) .. (135.19,231.09) .. controls (135.19,233.91) and (132.91,236.19) .. (130.09,236.19) .. controls (127.28,236.19) and (125,233.91) .. (125,231.09) -- cycle ;
% %Shape: Circle [id:dp06725874941961885] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (138,256.09) .. controls (138,253.28) and (140.28,251) .. (143.09,251) .. controls (145.91,251) and (148.19,253.28) .. (148.19,256.09) .. controls (148.19,258.91) and (145.91,261.19) .. (143.09,261.19) .. controls (140.28,261.19) and (138,258.91) .. (138,256.09) -- cycle ;
% %Shape: Circle [id:dp34847496769236863] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (77,285.09) .. controls (77,282.28) and (79.28,280) .. (82.09,280) .. controls (84.91,280) and (87.19,282.28) .. (87.19,285.09) .. controls (87.19,287.91) and (84.91,290.19) .. (82.09,290.19) .. controls (79.28,290.19) and (77,287.91) .. (77,285.09) -- cycle ;
% %Shape: Circle [id:dp17636387289612898] 
% \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (107,206.09) .. controls (107,203.28) and (109.28,201) .. (112.09,201) .. controls (114.91,201) and (117.19,203.28) .. (117.19,206.09) .. controls (117.19,208.91) and (114.91,211.19) .. (112.09,211.19) .. controls (109.28,211.19) and (107,208.91) .. (107,206.09) -- cycle ;
% %Shape: Circle [id:dp4497425589686872] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (94,262.09) .. controls (94,259.28) and (96.28,257) .. (99.09,257) .. controls (101.91,257) and (104.19,259.28) .. (104.19,262.09) .. controls (104.19,264.91) and (101.91,267.19) .. (99.09,267.19) .. controls (96.28,267.19) and (94,264.91) .. (94,262.09) -- cycle ;
% %Shape: Circle [id:dp9373281830647266] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (114,282.09) .. controls (114,279.28) and (116.28,277) .. (119.09,277) .. controls (121.91,277) and (124.19,279.28) .. (124.19,282.09) .. controls (124.19,284.91) and (121.91,287.19) .. (119.09,287.19) .. controls (116.28,287.19) and (114,284.91) .. (114,282.09) -- cycle ;
% %Shape: Circle [id:dp6600599531940881] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (134,302.09) .. controls (134,299.28) and (136.28,297) .. (139.09,297) .. controls (141.91,297) and (144.19,299.28) .. (144.19,302.09) .. controls (144.19,304.91) and (141.91,307.19) .. (139.09,307.19) .. controls (136.28,307.19) and (134,304.91) .. (134,302.09) -- cycle ;
% %Shape: Circle [id:dp027199656694620877] 
% \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (58,259.09) .. controls (58,256.28) and (60.28,254) .. (63.09,254) .. controls (65.91,254) and (68.19,256.28) .. (68.19,259.09) .. controls (68.19,261.91) and (65.91,264.19) .. (63.09,264.19) .. controls (60.28,264.19) and (58,261.91) .. (58,259.09) -- cycle ;
% %Curve Lines [id:da16281826343128358] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (117.19,206.09) .. controls (164.78,190.31) and (278.87,172.41) .. (304.63,248.08) ;
% \draw [shift={(305.02,249.23)}, rotate = 252.01] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Shape: Grid [id:dp4930218045441388] 
% \draw  [draw opacity=0] (216,254.19) -- (316,254.19) -- (316,274.19) -- (216,274.19) -- cycle ; \draw   (236,254.19) -- (236,274.19)(256,254.19) -- (256,274.19)(276,254.19) -- (276,274.19)(296,254.19) -- (296,274.19) ; \draw    ; \draw   (216,254.19) -- (316,254.19) -- (316,274.19) -- (216,274.19) -- cycle ;
% %Shape: Circle [id:dp8656102130990124] 
% \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (301,264.09) .. controls (301,261.28) and (303.28,259) .. (306.09,259) .. controls (308.91,259) and (311.19,261.28) .. (311.19,264.09) .. controls (311.19,266.91) and (308.91,269.19) .. (306.09,269.19) .. controls (303.28,269.19) and (301,266.91) .. (301,264.09) -- cycle ;
% %Curve Lines [id:da07253013214940784] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (95.19,234.09) .. controls (142.78,218.31) and (257.86,174.67) .. (283.63,250.09) ;
% \draw [shift={(284.02,251.23)}, rotate = 252.01] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Curve Lines [id:da7084697106982938] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (130.09,236.19) .. controls (121.11,273.85) and (187.66,305.59) .. (224.9,279.05) ;
% \draw [shift={(226.02,278.23)}, rotate = 142.88] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Curve Lines [id:da48295450768080883] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (63.09,264.19) .. controls (54.06,302.04) and (187.67,345.79) .. (242.2,279.24) ;
% \draw [shift={(243.02,278.23)}, rotate = 128.45] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Curve Lines [id:da7508004310004597] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (70.09,218.19) .. controls (-6.6,341.61) and (213.79,348.17) .. (262.3,277.31) ;
% \draw [shift={(263.02,276.23)}, rotate = 123.14] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Shape: Circle [id:dp08632397786267476] 
% \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (282,264.09) .. controls (282,261.28) and (284.28,259) .. (287.09,259) .. controls (289.91,259) and (292.19,261.28) .. (292.19,264.09) .. controls (292.19,266.91) and (289.91,269.19) .. (287.09,269.19) .. controls (284.28,269.19) and (282,266.91) .. (282,264.09) -- cycle ;
% %Shape: Circle [id:dp38726228844323707] 
% \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (241,264.09) .. controls (241,261.28) and (243.28,259) .. (246.09,259) .. controls (248.91,259) and (251.19,261.28) .. (251.19,264.09) .. controls (251.19,266.91) and (248.91,269.19) .. (246.09,269.19) .. controls (243.28,269.19) and (241,266.91) .. (241,264.09) -- cycle ;
% %Shape: Circle [id:dp6599406102835692] 
% \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (221,264.09) .. controls (221,261.28) and (223.28,259) .. (226.09,259) .. controls (228.91,259) and (231.19,261.28) .. (231.19,264.09) .. controls (231.19,266.91) and (228.91,269.19) .. (226.09,269.19) .. controls (223.28,269.19) and (221,266.91) .. (221,264.09) -- cycle ;
% %Shape: Circle [id:dp3731579358738464] 
% \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (261,264.09) .. controls (261,261.28) and (263.28,259) .. (266.09,259) .. controls (268.91,259) and (271.19,261.28) .. (271.19,264.09) .. controls (271.19,266.91) and (268.91,269.19) .. (266.09,269.19) .. controls (263.28,269.19) and (261,266.91) .. (261,264.09) -- cycle ;
% %Straight Lines [id:da5418702190296325] 
% \draw [line width=2.25]    (276,254.19) -- (276,274.19) ;

% % Text Node
% \draw (16,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 1) Select random point}};
% % Text Node
% \draw (212,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 2) Compute $\displaystyle k$NN}};
% % Text Node
% \draw (40,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 3) Shuffle and split into context and queries}};
% % Text Node
% \draw (217,234.84) node [anchor=north west][inner sep=0.75pt]   [align=left] {Context};
% % Text Node
% \draw (278,277.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {Queries};


% \end{tikzpicture}






% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,432); %set diagram left start at 0, and has height of 432

% %Shape: Circle [id:dp7856656803715028] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (54,55.09) .. controls (54,52.28) and (56.28,50) .. (59.09,50) .. controls (61.91,50) and (64.19,52.28) .. (64.19,55.09) .. controls (64.19,57.91) and (61.91,60.19) .. (59.09,60.19) .. controls (56.28,60.19) and (54,57.91) .. (54,55.09) -- cycle ;
% %Shape: Circle [id:dp4279358903592372] 
% \draw   (74,76.09) .. controls (74,73.28) and (76.28,71) .. (79.09,71) .. controls (81.91,71) and (84.19,73.28) .. (84.19,76.09) .. controls (84.19,78.91) and (81.91,81.19) .. (79.09,81.19) .. controls (76.28,81.19) and (74,78.91) .. (74,76.09) -- cycle ;
% %Shape: Circle [id:dp6800010667230687] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (74,76.09) .. controls (74,73.28) and (76.28,71) .. (79.09,71) .. controls (81.91,71) and (84.19,73.28) .. (84.19,76.09) .. controls (84.19,78.91) and (81.91,81.19) .. (79.09,81.19) .. controls (76.28,81.19) and (74,78.91) .. (74,76.09) -- cycle ;
% %Shape: Circle [id:dp8295951378407482] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (114,73.09) .. controls (114,70.28) and (116.28,68) .. (119.09,68) .. controls (121.91,68) and (124.19,70.28) .. (124.19,73.09) .. controls (124.19,75.91) and (121.91,78.19) .. (119.09,78.19) .. controls (116.28,78.19) and (114,75.91) .. (114,73.09) -- cycle ;
% %Shape: Circle [id:dp31744031028348196] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (127,98.09) .. controls (127,95.28) and (129.28,93) .. (132.09,93) .. controls (134.91,93) and (137.19,95.28) .. (137.19,98.09) .. controls (137.19,100.91) and (134.91,103.19) .. (132.09,103.19) .. controls (129.28,103.19) and (127,100.91) .. (127,98.09) -- cycle ;
% %Shape: Circle [id:dp6999838959986957] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (66,127.09) .. controls (66,124.28) and (68.28,122) .. (71.09,122) .. controls (73.91,122) and (76.19,124.28) .. (76.19,127.09) .. controls (76.19,129.91) and (73.91,132.19) .. (71.09,132.19) .. controls (68.28,132.19) and (66,129.91) .. (66,127.09) -- cycle ;
% %Shape: Circle [id:dp7548898871189553] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (96,48.09) .. controls (96,45.28) and (98.28,43) .. (101.09,43) .. controls (103.91,43) and (106.19,45.28) .. (106.19,48.09) .. controls (106.19,50.91) and (103.91,53.19) .. (101.09,53.19) .. controls (98.28,53.19) and (96,50.91) .. (96,48.09) -- cycle ;
% %Shape: Circle [id:dp4422166430791452] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (83,104.09) .. controls (83,101.28) and (85.28,99) .. (88.09,99) .. controls (90.91,99) and (93.19,101.28) .. (93.19,104.09) .. controls (93.19,106.91) and (90.91,109.19) .. (88.09,109.19) .. controls (85.28,109.19) and (83,106.91) .. (83,104.09) -- cycle ;
% %Shape: Circle [id:dp27769711309484557] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (103,124.09) .. controls (103,121.28) and (105.28,119) .. (108.09,119) .. controls (110.91,119) and (113.19,121.28) .. (113.19,124.09) .. controls (113.19,126.91) and (110.91,129.19) .. (108.09,129.19) .. controls (105.28,129.19) and (103,126.91) .. (103,124.09) -- cycle ;
% %Shape: Circle [id:dp3303651543936441] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (123,144.09) .. controls (123,141.28) and (125.28,139) .. (128.09,139) .. controls (130.91,139) and (133.19,141.28) .. (133.19,144.09) .. controls (133.19,146.91) and (130.91,149.19) .. (128.09,149.19) .. controls (125.28,149.19) and (123,146.91) .. (123,144.09) -- cycle ;
% %Shape: Circle [id:dp12190131115158476] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (47,100.09) .. controls (47,97.28) and (49.28,95) .. (52.09,95) .. controls (54.91,95) and (57.19,97.28) .. (57.19,100.09) .. controls (57.19,102.91) and (54.91,105.19) .. (52.09,105.19) .. controls (49.28,105.19) and (47,102.91) .. (47,100.09) -- cycle ;
% %Shape: Circle [id:dp4791103650595099] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (236,55.09) .. controls (236,52.28) and (238.28,50) .. (241.09,50) .. controls (243.91,50) and (246.19,52.28) .. (246.19,55.09) .. controls (246.19,57.91) and (243.91,60.19) .. (241.09,60.19) .. controls (238.28,60.19) and (236,57.91) .. (236,55.09) -- cycle ;
% %Shape: Circle [id:dp982622799374044] 
% \draw   (256,76.09) .. controls (256,73.28) and (258.28,71) .. (261.09,71) .. controls (263.91,71) and (266.19,73.28) .. (266.19,76.09) .. controls (266.19,78.91) and (263.91,81.19) .. (261.09,81.19) .. controls (258.28,81.19) and (256,78.91) .. (256,76.09) -- cycle ;
% %Shape: Circle [id:dp2917686456836026] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]  (256,76.09) .. controls (256,73.28) and (258.28,71) .. (261.09,71) .. controls (263.91,71) and (266.19,73.28) .. (266.19,76.09) .. controls (266.19,78.91) and (263.91,81.19) .. (261.09,81.19) .. controls (258.28,81.19) and (256,78.91) .. (256,76.09) -- cycle ;
% %Shape: Circle [id:dp09818621357874746] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (296,73.09) .. controls (296,70.28) and (298.28,68) .. (301.09,68) .. controls (303.91,68) and (306.19,70.28) .. (306.19,73.09) .. controls (306.19,75.91) and (303.91,78.19) .. (301.09,78.19) .. controls (298.28,78.19) and (296,75.91) .. (296,73.09) -- cycle ;
% %Shape: Circle [id:dp778004119508382] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (309,98.09) .. controls (309,95.28) and (311.28,93) .. (314.09,93) .. controls (316.91,93) and (319.19,95.28) .. (319.19,98.09) .. controls (319.19,100.91) and (316.91,103.19) .. (314.09,103.19) .. controls (311.28,103.19) and (309,100.91) .. (309,98.09) -- cycle ;
% %Shape: Circle [id:dp8112328134691851] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (248,127.09) .. controls (248,124.28) and (250.28,122) .. (253.09,122) .. controls (255.91,122) and (258.19,124.28) .. (258.19,127.09) .. controls (258.19,129.91) and (255.91,132.19) .. (253.09,132.19) .. controls (250.28,132.19) and (248,129.91) .. (248,127.09) -- cycle ;
% %Shape: Circle [id:dp06916595678816351] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (278,48.09) .. controls (278,45.28) and (280.28,43) .. (283.09,43) .. controls (285.91,43) and (288.19,45.28) .. (288.19,48.09) .. controls (288.19,50.91) and (285.91,53.19) .. (283.09,53.19) .. controls (280.28,53.19) and (278,50.91) .. (278,48.09) -- cycle ;
% %Shape: Circle [id:dp6813825892592289] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (265,104.09) .. controls (265,101.28) and (267.28,99) .. (270.09,99) .. controls (272.91,99) and (275.19,101.28) .. (275.19,104.09) .. controls (275.19,106.91) and (272.91,109.19) .. (270.09,109.19) .. controls (267.28,109.19) and (265,106.91) .. (265,104.09) -- cycle ;
% %Shape: Circle [id:dp5954327768228989] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (285,124.09) .. controls (285,121.28) and (287.28,119) .. (290.09,119) .. controls (292.91,119) and (295.19,121.28) .. (295.19,124.09) .. controls (295.19,126.91) and (292.91,129.19) .. (290.09,129.19) .. controls (287.28,129.19) and (285,126.91) .. (285,124.09) -- cycle ;
% %Shape: Circle [id:dp0038968580741416403] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (305,144.09) .. controls (305,141.28) and (307.28,139) .. (310.09,139) .. controls (312.91,139) and (315.19,141.28) .. (315.19,144.09) .. controls (315.19,146.91) and (312.91,149.19) .. (310.09,149.19) .. controls (307.28,149.19) and (305,146.91) .. (305,144.09) -- cycle ;
% %Shape: Circle [id:dp5921846698184683] 
% \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]  (229,101.09) .. controls (229,98.28) and (231.28,96) .. (234.09,96) .. controls (236.91,96) and (239.19,98.28) .. (239.19,101.09) .. controls (239.19,103.91) and (236.91,106.19) .. (234.09,106.19) .. controls (231.28,106.19) and (229,103.91) .. (229,101.09) -- cycle ;
% %Shape: Circle [id:dp36316770601423176] 
% \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (65,213.09) .. controls (65,210.28) and (67.28,208) .. (70.09,208) .. controls (72.91,208) and (75.19,210.28) .. (75.19,213.09) .. controls (75.19,215.91) and (72.91,218.19) .. (70.09,218.19) .. controls (67.28,218.19) and (65,215.91) .. (65,213.09) -- cycle ;
% %Shape: Circle [id:dp04008235964844831] 
% \draw   (85,234.09) .. controls (85,231.28) and (87.28,229) .. (90.09,229) .. controls (92.91,229) and (95.19,231.28) .. (95.19,234.09) .. controls (95.19,236.91) and (92.91,239.19) .. (90.09,239.19) .. controls (87.28,239.19) and (85,236.91) .. (85,234.09) -- cycle ;
% %Shape: Circle [id:dp966777876842936] 
% \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (85,234.09) .. controls (85,231.28) and (87.28,229) .. (90.09,229) .. controls (92.91,229) and (95.19,231.28) .. (95.19,234.09) .. controls (95.19,236.91) and (92.91,239.19) .. (90.09,239.19) .. controls (87.28,239.19) and (85,236.91) .. (85,234.09) -- cycle ;
% %Shape: Circle [id:dp6830057296413026] 
% \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (125,231.09) .. controls (125,228.28) and (127.28,226) .. (130.09,226) .. controls (132.91,226) and (135.19,228.28) .. (135.19,231.09) .. controls (135.19,233.91) and (132.91,236.19) .. (130.09,236.19) .. controls (127.28,236.19) and (125,233.91) .. (125,231.09) -- cycle ;
% %Shape: Circle [id:dp06725874941961885] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (138,256.09) .. controls (138,253.28) and (140.28,251) .. (143.09,251) .. controls (145.91,251) and (148.19,253.28) .. (148.19,256.09) .. controls (148.19,258.91) and (145.91,261.19) .. (143.09,261.19) .. controls (140.28,261.19) and (138,258.91) .. (138,256.09) -- cycle ;
% %Shape: Circle [id:dp34847496769236863] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (77,285.09) .. controls (77,282.28) and (79.28,280) .. (82.09,280) .. controls (84.91,280) and (87.19,282.28) .. (87.19,285.09) .. controls (87.19,287.91) and (84.91,290.19) .. (82.09,290.19) .. controls (79.28,290.19) and (77,287.91) .. (77,285.09) -- cycle ;
% %Shape: Circle [id:dp17636387289612898] 
% \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (107,206.09) .. controls (107,203.28) and (109.28,201) .. (112.09,201) .. controls (114.91,201) and (117.19,203.28) .. (117.19,206.09) .. controls (117.19,208.91) and (114.91,211.19) .. (112.09,211.19) .. controls (109.28,211.19) and (107,208.91) .. (107,206.09) -- cycle ;
% %Shape: Circle [id:dp4497425589686872] 
% \draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (94,262.09) .. controls (94,259.28) and (96.28,257) .. (99.09,257) .. controls (101.91,257) and (104.19,259.28) .. (104.19,262.09) .. controls (104.19,264.91) and (101.91,267.19) .. (99.09,267.19) .. controls (96.28,267.19) and (94,264.91) .. (94,262.09) -- cycle ;
% %Shape: Circle [id:dp9373281830647266] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (114,282.09) .. controls (114,279.28) and (116.28,277) .. (119.09,277) .. controls (121.91,277) and (124.19,279.28) .. (124.19,282.09) .. controls (124.19,284.91) and (121.91,287.19) .. (119.09,287.19) .. controls (116.28,287.19) and (114,284.91) .. (114,282.09) -- cycle ;
% %Shape: Circle [id:dp6600599531940881] 
% \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (134,302.09) .. controls (134,299.28) and (136.28,297) .. (139.09,297) .. controls (141.91,297) and (144.19,299.28) .. (144.19,302.09) .. controls (144.19,304.91) and (141.91,307.19) .. (139.09,307.19) .. controls (136.28,307.19) and (134,304.91) .. (134,302.09) -- cycle ;
% %Shape: Circle [id:dp027199656694620877] 
% \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (58,259.09) .. controls (58,256.28) and (60.28,254) .. (63.09,254) .. controls (65.91,254) and (68.19,256.28) .. (68.19,259.09) .. controls (68.19,261.91) and (65.91,264.19) .. (63.09,264.19) .. controls (60.28,264.19) and (58,261.91) .. (58,259.09) -- cycle ;
% %Curve Lines [id:da16281826343128358] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (117.19,206.09) .. controls (164.78,190.31) and (280.15,173.98) .. (305.93,249.67) ;
% \draw [shift={(306.31,250.82)}, rotate = 252.01] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Shape: Grid [id:dp4930218045441388] 
% \draw  [draw opacity=0] (216,254.19) -- (316,254.19) -- (316,274.19) -- (216,274.19) -- cycle ; \draw   (236,254.19) -- (236,274.19)(256,254.19) -- (256,274.19)(276,254.19) -- (276,274.19)(296,254.19) -- (296,274.19) ; \draw    ; \draw   (216,254.19) -- (316,254.19) -- (316,274.19) -- (216,274.19) -- cycle ;
% %Shape: Circle [id:dp8656102130990124] 
% \draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (301,264.09) .. controls (301,261.28) and (303.28,259) .. (306.09,259) .. controls (308.91,259) and (311.19,261.28) .. (311.19,264.09) .. controls (311.19,266.91) and (308.91,269.19) .. (306.09,269.19) .. controls (303.28,269.19) and (301,266.91) .. (301,264.09) -- cycle ;
% %Curve Lines [id:da07253013214940784] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (90.09,229) .. controls (90.31,212.9) and (257.33,174.62) .. (283.63,250.09) ;
% \draw [shift={(284.02,251.23)}, rotate = 252.01] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Curve Lines [id:da7084697106982938] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (130.09,236.19) .. controls (125.36,276.41) and (187.05,302.29) .. (224.19,275.64) ;
% \draw [shift={(225.31,274.82)}, rotate = 142.88] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Curve Lines [id:da48295450768080883] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (63.09,264.19) .. controls (47.39,306.6) and (189.87,343.45) .. (244.49,276.83) ;
% \draw [shift={(245.31,275.82)}, rotate = 128.45] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Curve Lines [id:da7508004310004597] 
% \draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (70.09,218.19) .. controls (-6.6,341.61) and (215.07,347.76) .. (263.59,276.89) ;
% \draw [shift={(264.31,275.82)}, rotate = 123.14] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Shape: Circle [id:dp08632397786267476] 
% \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (282,264.09) .. controls (282,261.28) and (284.28,259) .. (287.09,259) .. controls (289.91,259) and (292.19,261.28) .. (292.19,264.09) .. controls (292.19,266.91) and (289.91,269.19) .. (287.09,269.19) .. controls (284.28,269.19) and (282,266.91) .. (282,264.09) -- cycle ;
% %Shape: Circle [id:dp38726228844323707] 
% \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (241,264.09) .. controls (241,261.28) and (243.28,259) .. (246.09,259) .. controls (248.91,259) and (251.19,261.28) .. (251.19,264.09) .. controls (251.19,266.91) and (248.91,269.19) .. (246.09,269.19) .. controls (243.28,269.19) and (241,266.91) .. (241,264.09) -- cycle ;
% %Shape: Circle [id:dp6599406102835692] 
% \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (221,264.09) .. controls (221,261.28) and (223.28,259) .. (226.09,259) .. controls (228.91,259) and (231.19,261.28) .. (231.19,264.09) .. controls (231.19,266.91) and (228.91,269.19) .. (226.09,269.19) .. controls (223.28,269.19) and (221,266.91) .. (221,264.09) -- cycle ;
% %Shape: Circle [id:dp3731579358738464] 
% \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (261,264.09) .. controls (261,261.28) and (263.28,259) .. (266.09,259) .. controls (268.91,259) and (271.19,261.28) .. (271.19,264.09) .. controls (271.19,266.91) and (268.91,269.19) .. (266.09,269.19) .. controls (263.28,269.19) and (261,266.91) .. (261,264.09) -- cycle ;
% %Straight Lines [id:da5418702190296325] 
% \draw [line width=2.25]    (276,254.19) -- (276,274.19) ;

% % Text Node
% \draw (16,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 1) Select random point}};
% % Text Node
% \draw (212,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 2) Compute $\displaystyle k$NN}};
% % Text Node
% \draw (40,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 3) Shuffle and split into context and queries}};
% % Text Node
% \draw (217,234.84) node [anchor=north west][inner sep=0.75pt]   [align=left] {Context};
% % Text Node
% \draw (278,277.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {Queries};


% \end{tikzpicture}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,432); %set diagram left start at 0, and has height of 432

%Shape: Circle [id:dp7856656803715028] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (54,55.09) .. controls (54,52.28) and (56.28,50) .. (59.09,50) .. controls (61.91,50) and (64.19,52.28) .. (64.19,55.09) .. controls (64.19,57.91) and (61.91,60.19) .. (59.09,60.19) .. controls (56.28,60.19) and (54,57.91) .. (54,55.09) -- cycle ;
%Shape: Circle [id:dp4279358903592372] 
\draw   (74,76.09) .. controls (74,73.28) and (76.28,71) .. (79.09,71) .. controls (81.91,71) and (84.19,73.28) .. (84.19,76.09) .. controls (84.19,78.91) and (81.91,81.19) .. (79.09,81.19) .. controls (76.28,81.19) and (74,78.91) .. (74,76.09) -- cycle ;
%Shape: Circle [id:dp6800010667230687] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (74,76.09) .. controls (74,73.28) and (76.28,71) .. (79.09,71) .. controls (81.91,71) and (84.19,73.28) .. (84.19,76.09) .. controls (84.19,78.91) and (81.91,81.19) .. (79.09,81.19) .. controls (76.28,81.19) and (74,78.91) .. (74,76.09) -- cycle ;
%Shape: Circle [id:dp8295951378407482] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (114,73.09) .. controls (114,70.28) and (116.28,68) .. (119.09,68) .. controls (121.91,68) and (124.19,70.28) .. (124.19,73.09) .. controls (124.19,75.91) and (121.91,78.19) .. (119.09,78.19) .. controls (116.28,78.19) and (114,75.91) .. (114,73.09) -- cycle ;
%Shape: Circle [id:dp31744031028348196] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (127,98.09) .. controls (127,95.28) and (129.28,93) .. (132.09,93) .. controls (134.91,93) and (137.19,95.28) .. (137.19,98.09) .. controls (137.19,100.91) and (134.91,103.19) .. (132.09,103.19) .. controls (129.28,103.19) and (127,100.91) .. (127,98.09) -- cycle ;
%Shape: Circle [id:dp6999838959986957] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (66,127.09) .. controls (66,124.28) and (68.28,122) .. (71.09,122) .. controls (73.91,122) and (76.19,124.28) .. (76.19,127.09) .. controls (76.19,129.91) and (73.91,132.19) .. (71.09,132.19) .. controls (68.28,132.19) and (66,129.91) .. (66,127.09) -- cycle ;
%Shape: Circle [id:dp7548898871189553] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (96,48.09) .. controls (96,45.28) and (98.28,43) .. (101.09,43) .. controls (103.91,43) and (106.19,45.28) .. (106.19,48.09) .. controls (106.19,50.91) and (103.91,53.19) .. (101.09,53.19) .. controls (98.28,53.19) and (96,50.91) .. (96,48.09) -- cycle ;
%Shape: Circle [id:dp4422166430791452] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (83,104.09) .. controls (83,101.28) and (85.28,99) .. (88.09,99) .. controls (90.91,99) and (93.19,101.28) .. (93.19,104.09) .. controls (93.19,106.91) and (90.91,109.19) .. (88.09,109.19) .. controls (85.28,109.19) and (83,106.91) .. (83,104.09) -- cycle ;
%Shape: Circle [id:dp27769711309484557] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (103,124.09) .. controls (103,121.28) and (105.28,119) .. (108.09,119) .. controls (110.91,119) and (113.19,121.28) .. (113.19,124.09) .. controls (113.19,126.91) and (110.91,129.19) .. (108.09,129.19) .. controls (105.28,129.19) and (103,126.91) .. (103,124.09) -- cycle ;
%Shape: Circle [id:dp3303651543936441] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (123,144.09) .. controls (123,141.28) and (125.28,139) .. (128.09,139) .. controls (130.91,139) and (133.19,141.28) .. (133.19,144.09) .. controls (133.19,146.91) and (130.91,149.19) .. (128.09,149.19) .. controls (125.28,149.19) and (123,146.91) .. (123,144.09) -- cycle ;
%Shape: Circle [id:dp12190131115158476] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (47,100.09) .. controls (47,97.28) and (49.28,95) .. (52.09,95) .. controls (54.91,95) and (57.19,97.28) .. (57.19,100.09) .. controls (57.19,102.91) and (54.91,105.19) .. (52.09,105.19) .. controls (49.28,105.19) and (47,102.91) .. (47,100.09) -- cycle ;
%Shape: Circle [id:dp4791103650595099] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (236,55.09) .. controls (236,52.28) and (238.28,50) .. (241.09,50) .. controls (243.91,50) and (246.19,52.28) .. (246.19,55.09) .. controls (246.19,57.91) and (243.91,60.19) .. (241.09,60.19) .. controls (238.28,60.19) and (236,57.91) .. (236,55.09) -- cycle ;
%Shape: Circle [id:dp982622799374044] 
\draw   (256,76.09) .. controls (256,73.28) and (258.28,71) .. (261.09,71) .. controls (263.91,71) and (266.19,73.28) .. (266.19,76.09) .. controls (266.19,78.91) and (263.91,81.19) .. (261.09,81.19) .. controls (258.28,81.19) and (256,78.91) .. (256,76.09) -- cycle ;
%Shape: Circle [id:dp2917686456836026] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (256,76.09) .. controls (256,73.28) and (258.28,71) .. (261.09,71) .. controls (263.91,71) and (266.19,73.28) .. (266.19,76.09) .. controls (266.19,78.91) and (263.91,81.19) .. (261.09,81.19) .. controls (258.28,81.19) and (256,78.91) .. (256,76.09) -- cycle ;
%Shape: Circle [id:dp09818621357874746] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (296,73.09) .. controls (296,70.28) and (298.28,68) .. (301.09,68) .. controls (303.91,68) and (306.19,70.28) .. (306.19,73.09) .. controls (306.19,75.91) and (303.91,78.19) .. (301.09,78.19) .. controls (298.28,78.19) and (296,75.91) .. (296,73.09) -- cycle ;
%Shape: Circle [id:dp778004119508382] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (309,98.09) .. controls (309,95.28) and (311.28,93) .. (314.09,93) .. controls (316.91,93) and (319.19,95.28) .. (319.19,98.09) .. controls (319.19,100.91) and (316.91,103.19) .. (314.09,103.19) .. controls (311.28,103.19) and (309,100.91) .. (309,98.09) -- cycle ;
%Shape: Circle [id:dp8112328134691851] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (248,127.09) .. controls (248,124.28) and (250.28,122) .. (253.09,122) .. controls (255.91,122) and (258.19,124.28) .. (258.19,127.09) .. controls (258.19,129.91) and (255.91,132.19) .. (253.09,132.19) .. controls (250.28,132.19) and (248,129.91) .. (248,127.09) -- cycle ;
%Shape: Circle [id:dp06916595678816351] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (278,48.09) .. controls (278,45.28) and (280.28,43) .. (283.09,43) .. controls (285.91,43) and (288.19,45.28) .. (288.19,48.09) .. controls (288.19,50.91) and (285.91,53.19) .. (283.09,53.19) .. controls (280.28,53.19) and (278,50.91) .. (278,48.09) -- cycle ;
%Shape: Circle [id:dp6813825892592289] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (265,104.09) .. controls (265,101.28) and (267.28,99) .. (270.09,99) .. controls (272.91,99) and (275.19,101.28) .. (275.19,104.09) .. controls (275.19,106.91) and (272.91,109.19) .. (270.09,109.19) .. controls (267.28,109.19) and (265,106.91) .. (265,104.09) -- cycle ;
%Shape: Circle [id:dp5954327768228989] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (285,124.09) .. controls (285,121.28) and (287.28,119) .. (290.09,119) .. controls (292.91,119) and (295.19,121.28) .. (295.19,124.09) .. controls (295.19,126.91) and (292.91,129.19) .. (290.09,129.19) .. controls (287.28,129.19) and (285,126.91) .. (285,124.09) -- cycle ;
%Shape: Circle [id:dp0038968580741416403] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (305,144.09) .. controls (305,141.28) and (307.28,139) .. (310.09,139) .. controls (312.91,139) and (315.19,141.28) .. (315.19,144.09) .. controls (315.19,146.91) and (312.91,149.19) .. (310.09,149.19) .. controls (307.28,149.19) and (305,146.91) .. (305,144.09) -- cycle ;
%Shape: Circle [id:dp5921846698184683] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (229,101.09) .. controls (229,98.28) and (231.28,96) .. (234.09,96) .. controls (236.91,96) and (239.19,98.28) .. (239.19,101.09) .. controls (239.19,103.91) and (236.91,106.19) .. (234.09,106.19) .. controls (231.28,106.19) and (229,103.91) .. (229,101.09) -- cycle ;
%Shape: Circle [id:dp36316770601423176] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (65,213.09) .. controls (65,210.28) and (67.28,208) .. (70.09,208) .. controls (72.91,208) and (75.19,210.28) .. (75.19,213.09) .. controls (75.19,215.91) and (72.91,218.19) .. (70.09,218.19) .. controls (67.28,218.19) and (65,215.91) .. (65,213.09) -- cycle ;
%Shape: Circle [id:dp04008235964844831] 
\draw   (85,234.09) .. controls (85,231.28) and (87.28,229) .. (90.09,229) .. controls (92.91,229) and (95.19,231.28) .. (95.19,234.09) .. controls (95.19,236.91) and (92.91,239.19) .. (90.09,239.19) .. controls (87.28,239.19) and (85,236.91) .. (85,234.09) -- cycle ;
%Shape: Circle [id:dp966777876842936] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (85,234.09) .. controls (85,231.28) and (87.28,229) .. (90.09,229) .. controls (92.91,229) and (95.19,231.28) .. (95.19,234.09) .. controls (95.19,236.91) and (92.91,239.19) .. (90.09,239.19) .. controls (87.28,239.19) and (85,236.91) .. (85,234.09) -- cycle ;
%Shape: Circle [id:dp6830057296413026] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (125,231.09) .. controls (125,228.28) and (127.28,226) .. (130.09,226) .. controls (132.91,226) and (135.19,228.28) .. (135.19,231.09) .. controls (135.19,233.91) and (132.91,236.19) .. (130.09,236.19) .. controls (127.28,236.19) and (125,233.91) .. (125,231.09) -- cycle ;
%Shape: Circle [id:dp06725874941961885] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (138,256.09) .. controls (138,253.28) and (140.28,251) .. (143.09,251) .. controls (145.91,251) and (148.19,253.28) .. (148.19,256.09) .. controls (148.19,258.91) and (145.91,261.19) .. (143.09,261.19) .. controls (140.28,261.19) and (138,258.91) .. (138,256.09) -- cycle ;
%Shape: Circle [id:dp34847496769236863] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (77,285.09) .. controls (77,282.28) and (79.28,280) .. (82.09,280) .. controls (84.91,280) and (87.19,282.28) .. (87.19,285.09) .. controls (87.19,287.91) and (84.91,290.19) .. (82.09,290.19) .. controls (79.28,290.19) and (77,287.91) .. (77,285.09) -- cycle ;
%Shape: Circle [id:dp17636387289612898] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (107,206.09) .. controls (107,203.28) and (109.28,201) .. (112.09,201) .. controls (114.91,201) and (117.19,203.28) .. (117.19,206.09) .. controls (117.19,208.91) and (114.91,211.19) .. (112.09,211.19) .. controls (109.28,211.19) and (107,208.91) .. (107,206.09) -- cycle ;
%Shape: Circle [id:dp4497425589686872] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (94,262.09) .. controls (94,259.28) and (96.28,257) .. (99.09,257) .. controls (101.91,257) and (104.19,259.28) .. (104.19,262.09) .. controls (104.19,264.91) and (101.91,267.19) .. (99.09,267.19) .. controls (96.28,267.19) and (94,264.91) .. (94,262.09) -- cycle ;
%Shape: Circle [id:dp9373281830647266] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (114,282.09) .. controls (114,279.28) and (116.28,277) .. (119.09,277) .. controls (121.91,277) and (124.19,279.28) .. (124.19,282.09) .. controls (124.19,284.91) and (121.91,287.19) .. (119.09,287.19) .. controls (116.28,287.19) and (114,284.91) .. (114,282.09) -- cycle ;
%Shape: Circle [id:dp6600599531940881] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (134,302.09) .. controls (134,299.28) and (136.28,297) .. (139.09,297) .. controls (141.91,297) and (144.19,299.28) .. (144.19,302.09) .. controls (144.19,304.91) and (141.91,307.19) .. (139.09,307.19) .. controls (136.28,307.19) and (134,304.91) .. (134,302.09) -- cycle ;
%Shape: Circle [id:dp027199656694620877] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (58,259.09) .. controls (58,256.28) and (60.28,254) .. (63.09,254) .. controls (65.91,254) and (68.19,256.28) .. (68.19,259.09) .. controls (68.19,261.91) and (65.91,264.19) .. (63.09,264.19) .. controls (60.28,264.19) and (58,261.91) .. (58,259.09) -- cycle ;
%Curve Lines [id:da16281826343128358] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (117.19,206.09) .. controls (164.78,190.31) and (280.15,173.98) .. (305.93,249.67) ;
\draw [shift={(306.31,250.82)}, rotate = 252.01] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Grid [id:dp4930218045441388] 
\draw  [draw opacity=0] (216,254.19) -- (316,254.19) -- (316,274.19) -- (216,274.19) -- cycle ; \draw   (236,254.19) -- (236,274.19)(256,254.19) -- (256,274.19)(276,254.19) -- (276,274.19)(296,254.19) -- (296,274.19) ; \draw    ; \draw   (216,254.19) -- (316,254.19) -- (316,274.19) -- (216,274.19) -- cycle ;
%Shape: Circle [id:dp8656102130990124] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (301,264.09) .. controls (301,261.28) and (303.28,259) .. (306.09,259) .. controls (308.91,259) and (311.19,261.28) .. (311.19,264.09) .. controls (311.19,266.91) and (308.91,269.19) .. (306.09,269.19) .. controls (303.28,269.19) and (301,266.91) .. (301,264.09) -- cycle ;
%Curve Lines [id:da07253013214940784] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (90.09,229) .. controls (90.31,212.9) and (257.33,174.62) .. (283.63,250.09) ;
\draw [shift={(284.02,251.23)}, rotate = 252.01] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da7084697106982938] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (130.09,236.19) .. controls (125.36,276.41) and (187.05,302.29) .. (224.19,275.64) ;
\draw [shift={(225.31,274.82)}, rotate = 142.88] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da48295450768080883] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (63.09,264.19) .. controls (47.39,306.6) and (189.87,343.45) .. (244.49,276.83) ;
\draw [shift={(245.31,275.82)}, rotate = 128.45] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da7508004310004597] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (70.09,218.19) .. controls (-6.6,341.61) and (215.07,347.76) .. (263.59,276.89) ;
\draw [shift={(264.31,275.82)}, rotate = 123.14] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Circle [id:dp08632397786267476] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (282,264.09) .. controls (282,261.28) and (284.28,259) .. (287.09,259) .. controls (289.91,259) and (292.19,261.28) .. (292.19,264.09) .. controls (292.19,266.91) and (289.91,269.19) .. (287.09,269.19) .. controls (284.28,269.19) and (282,266.91) .. (282,264.09) -- cycle ;
%Shape: Circle [id:dp38726228844323707] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=1.5]  (241,264.09) .. controls (241,261.28) and (243.28,259) .. (246.09,259) .. controls (248.91,259) and (251.19,261.28) .. (251.19,264.09) .. controls (251.19,266.91) and (248.91,269.19) .. (246.09,269.19) .. controls (243.28,269.19) and (241,266.91) .. (241,264.09) -- cycle ;
%Shape: Circle [id:dp6599406102835692] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (221,264.09) .. controls (221,261.28) and (223.28,259) .. (226.09,259) .. controls (228.91,259) and (231.19,261.28) .. (231.19,264.09) .. controls (231.19,266.91) and (228.91,269.19) .. (226.09,269.19) .. controls (223.28,269.19) and (221,266.91) .. (221,264.09) -- cycle ;
%Shape: Circle [id:dp3731579358738464] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (261,264.09) .. controls (261,261.28) and (263.28,259) .. (266.09,259) .. controls (268.91,259) and (271.19,261.28) .. (271.19,264.09) .. controls (271.19,266.91) and (268.91,269.19) .. (266.09,269.19) .. controls (263.28,269.19) and (261,266.91) .. (261,264.09) -- cycle ;
%Straight Lines [id:da5418702190296325] 
\draw [line width=2.25]    (276,254.19) -- (276,274.19) ;
%Shape: Polygon Curved [id:ds5101554047056318] 
\draw   (222.02,60.69) .. controls (228.02,46.69) and (270.02,32.69) .. (287.02,37.69) .. controls (294.99,40.03) and (305.38,45.9) .. (312.62,52.5) .. controls (320.82,59.97) and (324.98,68.38) .. (317.02,73.69) .. controls (302.02,83.69) and (248.02,99.69) .. (237.02,116.69) .. controls (226.02,133.69) and (216.02,74.69) .. (222.02,60.69) -- cycle ;
%Shape: Polygon Curved [id:ds49574958020895954] 
\draw   (50.02,218.69) .. controls (56.02,204.69) and (98.02,190.69) .. (115.02,195.69) .. controls (132.02,200.69) and (160.02,221.69) .. (145.02,231.69) .. controls (130.02,241.69) and (76.02,257.69) .. (65.02,274.69) .. controls (54.02,291.69) and (44.02,232.69) .. (50.02,218.69) -- cycle ;

% Text Node
\draw (16,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 1) Select random point}};
% Text Node
\draw (212,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 2) Compute $\displaystyle k$NN}};
% Text Node
\draw (40,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\large 3) Shuffle and split into context and queries}};
% Text Node
\draw (217,234.84) node [anchor=north west][inner sep=0.75pt]   [align=left] {Context};
% Text Node
\draw (278,277.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {Queries};


\end{tikzpicture}

==> figures/overview/efficient_context_alt.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,432); %set diagram left start at 0, and has height of 432

%Shape: Circle [id:dp7856656803715028] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (54,55.09) .. controls (54,52.28) and (56.28,50) .. (59.09,50) .. controls (61.91,50) and (64.19,52.28) .. (64.19,55.09) .. controls (64.19,57.91) and (61.91,60.19) .. (59.09,60.19) .. controls (56.28,60.19) and (54,57.91) .. (54,55.09) -- cycle ;
%Shape: Circle [id:dp4279358903592372] 
\draw   (74,76.09) .. controls (74,73.28) and (76.28,71) .. (79.09,71) .. controls (81.91,71) and (84.19,73.28) .. (84.19,76.09) .. controls (84.19,78.91) and (81.91,81.19) .. (79.09,81.19) .. controls (76.28,81.19) and (74,78.91) .. (74,76.09) -- cycle ;
%Shape: Circle [id:dp6800010667230687] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (74,76.09) .. controls (74,73.28) and (76.28,71) .. (79.09,71) .. controls (81.91,71) and (84.19,73.28) .. (84.19,76.09) .. controls (84.19,78.91) and (81.91,81.19) .. (79.09,81.19) .. controls (76.28,81.19) and (74,78.91) .. (74,76.09) -- cycle ;
%Shape: Circle [id:dp8295951378407482] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (114,73.09) .. controls (114,70.28) and (116.28,68) .. (119.09,68) .. controls (121.91,68) and (124.19,70.28) .. (124.19,73.09) .. controls (124.19,75.91) and (121.91,78.19) .. (119.09,78.19) .. controls (116.28,78.19) and (114,75.91) .. (114,73.09) -- cycle ;
%Shape: Circle [id:dp31744031028348196] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (127,98.09) .. controls (127,95.28) and (129.28,93) .. (132.09,93) .. controls (134.91,93) and (137.19,95.28) .. (137.19,98.09) .. controls (137.19,100.91) and (134.91,103.19) .. (132.09,103.19) .. controls (129.28,103.19) and (127,100.91) .. (127,98.09) -- cycle ;
%Shape: Circle [id:dp6999838959986957] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (66,127.09) .. controls (66,124.28) and (68.28,122) .. (71.09,122) .. controls (73.91,122) and (76.19,124.28) .. (76.19,127.09) .. controls (76.19,129.91) and (73.91,132.19) .. (71.09,132.19) .. controls (68.28,132.19) and (66,129.91) .. (66,127.09) -- cycle ;
%Shape: Circle [id:dp7548898871189553] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (96,48.09) .. controls (96,45.28) and (98.28,43) .. (101.09,43) .. controls (103.91,43) and (106.19,45.28) .. (106.19,48.09) .. controls (106.19,50.91) and (103.91,53.19) .. (101.09,53.19) .. controls (98.28,53.19) and (96,50.91) .. (96,48.09) -- cycle ;
%Shape: Circle [id:dp4422166430791452] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (83,104.09) .. controls (83,101.28) and (85.28,99) .. (88.09,99) .. controls (90.91,99) and (93.19,101.28) .. (93.19,104.09) .. controls (93.19,106.91) and (90.91,109.19) .. (88.09,109.19) .. controls (85.28,109.19) and (83,106.91) .. (83,104.09) -- cycle ;
%Shape: Circle [id:dp27769711309484557] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (103,124.09) .. controls (103,121.28) and (105.28,119) .. (108.09,119) .. controls (110.91,119) and (113.19,121.28) .. (113.19,124.09) .. controls (113.19,126.91) and (110.91,129.19) .. (108.09,129.19) .. controls (105.28,129.19) and (103,126.91) .. (103,124.09) -- cycle ;
%Shape: Circle [id:dp3303651543936441] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (123,144.09) .. controls (123,141.28) and (125.28,139) .. (128.09,139) .. controls (130.91,139) and (133.19,141.28) .. (133.19,144.09) .. controls (133.19,146.91) and (130.91,149.19) .. (128.09,149.19) .. controls (125.28,149.19) and (123,146.91) .. (123,144.09) -- cycle ;
%Shape: Circle [id:dp12190131115158476] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (47,100.09) .. controls (47,97.28) and (49.28,95) .. (52.09,95) .. controls (54.91,95) and (57.19,97.28) .. (57.19,100.09) .. controls (57.19,102.91) and (54.91,105.19) .. (52.09,105.19) .. controls (49.28,105.19) and (47,102.91) .. (47,100.09) -- cycle ;
%Shape: Circle [id:dp4791103650595099] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=2.25]  (236,55.09) .. controls (236,52.28) and (238.28,50) .. (241.09,50) .. controls (243.91,50) and (246.19,52.28) .. (246.19,55.09) .. controls (246.19,57.91) and (243.91,60.19) .. (241.09,60.19) .. controls (238.28,60.19) and (236,57.91) .. (236,55.09) -- cycle ;
%Shape: Circle [id:dp982622799374044] 
\draw   (256,76.09) .. controls (256,73.28) and (258.28,71) .. (261.09,71) .. controls (263.91,71) and (266.19,73.28) .. (266.19,76.09) .. controls (266.19,78.91) and (263.91,81.19) .. (261.09,81.19) .. controls (258.28,81.19) and (256,78.91) .. (256,76.09) -- cycle ;
%Shape: Circle [id:dp2917686456836026] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (256,76.09) .. controls (256,73.28) and (258.28,71) .. (261.09,71) .. controls (263.91,71) and (266.19,73.28) .. (266.19,76.09) .. controls (266.19,78.91) and (263.91,81.19) .. (261.09,81.19) .. controls (258.28,81.19) and (256,78.91) .. (256,76.09) -- cycle ;
%Shape: Circle [id:dp09818621357874746] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (296,73.09) .. controls (296,70.28) and (298.28,68) .. (301.09,68) .. controls (303.91,68) and (306.19,70.28) .. (306.19,73.09) .. controls (306.19,75.91) and (303.91,78.19) .. (301.09,78.19) .. controls (298.28,78.19) and (296,75.91) .. (296,73.09) -- cycle ;
%Shape: Circle [id:dp778004119508382] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (309,98.09) .. controls (309,95.28) and (311.28,93) .. (314.09,93) .. controls (316.91,93) and (319.19,95.28) .. (319.19,98.09) .. controls (319.19,100.91) and (316.91,103.19) .. (314.09,103.19) .. controls (311.28,103.19) and (309,100.91) .. (309,98.09) -- cycle ;
%Shape: Circle [id:dp8112328134691851] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (248,127.09) .. controls (248,124.28) and (250.28,122) .. (253.09,122) .. controls (255.91,122) and (258.19,124.28) .. (258.19,127.09) .. controls (258.19,129.91) and (255.91,132.19) .. (253.09,132.19) .. controls (250.28,132.19) and (248,129.91) .. (248,127.09) -- cycle ;
%Shape: Circle [id:dp06916595678816351] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (278,48.09) .. controls (278,45.28) and (280.28,43) .. (283.09,43) .. controls (285.91,43) and (288.19,45.28) .. (288.19,48.09) .. controls (288.19,50.91) and (285.91,53.19) .. (283.09,53.19) .. controls (280.28,53.19) and (278,50.91) .. (278,48.09) -- cycle ;
%Shape: Circle [id:dp6813825892592289] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (265,104.09) .. controls (265,101.28) and (267.28,99) .. (270.09,99) .. controls (272.91,99) and (275.19,101.28) .. (275.19,104.09) .. controls (275.19,106.91) and (272.91,109.19) .. (270.09,109.19) .. controls (267.28,109.19) and (265,106.91) .. (265,104.09) -- cycle ;
%Shape: Circle [id:dp5954327768228989] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (285,124.09) .. controls (285,121.28) and (287.28,119) .. (290.09,119) .. controls (292.91,119) and (295.19,121.28) .. (295.19,124.09) .. controls (295.19,126.91) and (292.91,129.19) .. (290.09,129.19) .. controls (287.28,129.19) and (285,126.91) .. (285,124.09) -- cycle ;
%Shape: Circle [id:dp0038968580741416403] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (305,144.09) .. controls (305,141.28) and (307.28,139) .. (310.09,139) .. controls (312.91,139) and (315.19,141.28) .. (315.19,144.09) .. controls (315.19,146.91) and (312.91,149.19) .. (310.09,149.19) .. controls (307.28,149.19) and (305,146.91) .. (305,144.09) -- cycle ;
%Shape: Circle [id:dp5921846698184683] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (229,101.09) .. controls (229,98.28) and (231.28,96) .. (234.09,96) .. controls (236.91,96) and (239.19,98.28) .. (239.19,101.09) .. controls (239.19,103.91) and (236.91,106.19) .. (234.09,106.19) .. controls (231.28,106.19) and (229,103.91) .. (229,101.09) -- cycle ;
%Shape: Circle [id:dp36316770601423176] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (65,213.09) .. controls (65,210.28) and (67.28,208) .. (70.09,208) .. controls (72.91,208) and (75.19,210.28) .. (75.19,213.09) .. controls (75.19,215.91) and (72.91,218.19) .. (70.09,218.19) .. controls (67.28,218.19) and (65,215.91) .. (65,213.09) -- cycle ;
%Shape: Circle [id:dp04008235964844831] 
\draw   (85,234.09) .. controls (85,231.28) and (87.28,229) .. (90.09,229) .. controls (92.91,229) and (95.19,231.28) .. (95.19,234.09) .. controls (95.19,236.91) and (92.91,239.19) .. (90.09,239.19) .. controls (87.28,239.19) and (85,236.91) .. (85,234.09) -- cycle ;
%Shape: Circle [id:dp966777876842936] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (85,234.09) .. controls (85,231.28) and (87.28,229) .. (90.09,229) .. controls (92.91,229) and (95.19,231.28) .. (95.19,234.09) .. controls (95.19,236.91) and (92.91,239.19) .. (90.09,239.19) .. controls (87.28,239.19) and (85,236.91) .. (85,234.09) -- cycle ;
%Shape: Circle [id:dp6830057296413026] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (125,231.09) .. controls (125,228.28) and (127.28,226) .. (130.09,226) .. controls (132.91,226) and (135.19,228.28) .. (135.19,231.09) .. controls (135.19,233.91) and (132.91,236.19) .. (130.09,236.19) .. controls (127.28,236.19) and (125,233.91) .. (125,231.09) -- cycle ;
%Shape: Circle [id:dp06725874941961885] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (138,256.09) .. controls (138,253.28) and (140.28,251) .. (143.09,251) .. controls (145.91,251) and (148.19,253.28) .. (148.19,256.09) .. controls (148.19,258.91) and (145.91,261.19) .. (143.09,261.19) .. controls (140.28,261.19) and (138,258.91) .. (138,256.09) -- cycle ;
%Shape: Circle [id:dp34847496769236863] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (77,285.09) .. controls (77,282.28) and (79.28,280) .. (82.09,280) .. controls (84.91,280) and (87.19,282.28) .. (87.19,285.09) .. controls (87.19,287.91) and (84.91,290.19) .. (82.09,290.19) .. controls (79.28,290.19) and (77,287.91) .. (77,285.09) -- cycle ;
%Shape: Circle [id:dp17636387289612898] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (107,206.09) .. controls (107,203.28) and (109.28,201) .. (112.09,201) .. controls (114.91,201) and (117.19,203.28) .. (117.19,206.09) .. controls (117.19,208.91) and (114.91,211.19) .. (112.09,211.19) .. controls (109.28,211.19) and (107,208.91) .. (107,206.09) -- cycle ;
%Shape: Circle [id:dp4497425589686872] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (94,262.09) .. controls (94,259.28) and (96.28,257) .. (99.09,257) .. controls (101.91,257) and (104.19,259.28) .. (104.19,262.09) .. controls (104.19,264.91) and (101.91,267.19) .. (99.09,267.19) .. controls (96.28,267.19) and (94,264.91) .. (94,262.09) -- cycle ;
%Shape: Circle [id:dp9373281830647266] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (114,282.09) .. controls (114,279.28) and (116.28,277) .. (119.09,277) .. controls (121.91,277) and (124.19,279.28) .. (124.19,282.09) .. controls (124.19,284.91) and (121.91,287.19) .. (119.09,287.19) .. controls (116.28,287.19) and (114,284.91) .. (114,282.09) -- cycle ;
%Shape: Circle [id:dp6600599531940881] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (134,302.09) .. controls (134,299.28) and (136.28,297) .. (139.09,297) .. controls (141.91,297) and (144.19,299.28) .. (144.19,302.09) .. controls (144.19,304.91) and (141.91,307.19) .. (139.09,307.19) .. controls (136.28,307.19) and (134,304.91) .. (134,302.09) -- cycle ;
%Shape: Circle [id:dp027199656694620877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (58,259.09) .. controls (58,256.28) and (60.28,254) .. (63.09,254) .. controls (65.91,254) and (68.19,256.28) .. (68.19,259.09) .. controls (68.19,261.91) and (65.91,264.19) .. (63.09,264.19) .. controls (60.28,264.19) and (58,261.91) .. (58,259.09) -- cycle ;
%Curve Lines [id:da16281826343128358] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (117.19,206.09) .. controls (164.78,190.31) and (280.15,173.98) .. (305.93,249.67) ;
\draw [shift={(306.31,250.82)}, rotate = 252.01] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Circle [id:dp8656102130990124] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (301,264.09) .. controls (301,261.28) and (303.28,259) .. (306.09,259) .. controls (308.91,259) and (311.19,261.28) .. (311.19,264.09) .. controls (311.19,266.91) and (308.91,269.19) .. (306.09,269.19) .. controls (303.28,269.19) and (301,266.91) .. (301,264.09) -- cycle ;
%Curve Lines [id:da07253013214940784] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (90.09,229) .. controls (90.31,212.9) and (257.33,174.62) .. (283.63,250.09) ;
\draw [shift={(284.02,251.23)}, rotate = 252.01] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da7084697106982938] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (130.09,236.19) .. controls (125.36,276.41) and (187.05,302.29) .. (224.19,275.64) ;
\draw [shift={(225.31,274.82)}, rotate = 142.88] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da48295450768080883] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (63.09,264.19) .. controls (47.39,306.6) and (189.87,343.45) .. (244.49,276.83) ;
\draw [shift={(245.31,275.82)}, rotate = 128.45] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da7508004310004597] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (70.09,218.19) .. controls (-6.6,341.61) and (215.07,347.76) .. (263.59,276.89) ;
\draw [shift={(264.31,275.82)}, rotate = 123.14] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Circle [id:dp08632397786267476] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (282,264.09) .. controls (282,261.28) and (284.28,259) .. (287.09,259) .. controls (289.91,259) and (292.19,261.28) .. (292.19,264.09) .. controls (292.19,266.91) and (289.91,269.19) .. (287.09,269.19) .. controls (284.28,269.19) and (282,266.91) .. (282,264.09) -- cycle ;
%Shape: Circle [id:dp38726228844323707] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (241,264.09) .. controls (241,261.28) and (243.28,259) .. (246.09,259) .. controls (248.91,259) and (251.19,261.28) .. (251.19,264.09) .. controls (251.19,266.91) and (248.91,269.19) .. (246.09,269.19) .. controls (243.28,269.19) and (241,266.91) .. (241,264.09) -- cycle ;
%Shape: Circle [id:dp6599406102835692] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (221,264.09) .. controls (221,261.28) and (223.28,259) .. (226.09,259) .. controls (228.91,259) and (231.19,261.28) .. (231.19,264.09) .. controls (231.19,266.91) and (228.91,269.19) .. (226.09,269.19) .. controls (223.28,269.19) and (221,266.91) .. (221,264.09) -- cycle ;
%Shape: Circle [id:dp3731579358738464] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.75]  (261,264.09) .. controls (261,261.28) and (263.28,259) .. (266.09,259) .. controls (268.91,259) and (271.19,261.28) .. (271.19,264.09) .. controls (271.19,266.91) and (268.91,269.19) .. (266.09,269.19) .. controls (263.28,269.19) and (261,266.91) .. (261,264.09) -- cycle ;
%Shape: Polygon Curved [id:ds5101554047056318] 
\draw   (222.02,60.69) .. controls (228.02,46.69) and (270.02,32.69) .. (287.02,37.69) .. controls (294.99,40.03) and (305.38,45.9) .. (312.62,52.5) .. controls (320.82,59.97) and (324.98,68.38) .. (317.02,73.69) .. controls (302.02,83.69) and (248.02,99.69) .. (237.02,116.69) .. controls (226.02,133.69) and (216.02,74.69) .. (222.02,60.69) -- cycle ;
%Shape: Polygon Curved [id:ds49574958020895954] 
\draw   (50.02,218.69) .. controls (56.02,204.69) and (98.02,190.69) .. (115.02,195.69) .. controls (132.02,200.69) and (160.02,221.69) .. (145.02,231.69) .. controls (130.02,241.69) and (76.02,257.69) .. (65.02,274.69) .. controls (54.02,291.69) and (44.02,232.69) .. (50.02,218.69) -- cycle ;
%Shape: Rectangle [id:dp8329628885332703] 
\draw   (217.6,254.67) -- (314.59,254.67) -- (314.59,273.52) -- (217.6,273.52) -- cycle ;
%Straight Lines [id:da7347218187269247] 
\draw    (276,255) -- (276.21,273.68);

% Text Node
\draw (15,10) node [anchor=north west][inner sep=3pt]   [align=left] {{\LARGE 1) Sample point}};
% Text Node
\draw (210,10) node [anchor=north west][inner sep=3pt]   [align=left] {{\LARGE 2) Compute $\displaystyle k$NN}};
% Text Node
\draw (40,165) node [anchor=north west][inner sep=3pt]   [align=left] {{\LARGE 3) Shuffle and split into context and queries}};
% Text Node
\draw (217,234.84) node [anchor=north west][inner sep=1pt]   [align=left] {Context};
% Text Node
\draw (278,277.19) node [anchor=north west][inner sep=1pt]   [align=left] {Queries};

% \draw   (276, 254.19) circle [x radius= 5, y radius= 5]   ;
% \draw   (276, 274.19) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}

==> figures/overview/overview.tex <==
\iffalse
%\documentclass{article}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning,calc,backgrounds,fit,arrows.meta}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathreplacing,calligraphy}


\fi
%\begin{document}
\newcommand{\lastidx}{n+1}
\newcommand{\evalidx}{n+1}
\newcommand{\setofpairs}[2]{\{(x_1^{#1}, y_1^{#1}),\dots,(x_{#2}^{#1}, y_{#2}^{#1})\}}
\newcommand{\seq}[1]{$\setofpairs{#1}{\lastidx{}}$}
\newcommand{\xypair}[1]{$(x_{#1},y_{#1})$}
\newcommand{\qattbend}{40}
\def\innerdistance{2.2em}
\def\outdistane{1.8em}
\def\indistane{1.em}
\begin{tikzpicture}[remember picture,
  inner/.style={circle,draw=blue!50,fill=blue!20,thick,inner sep=3pt},
]
\tikzstyle{bigbox} = [thick, fill=white, rounded corners, rectangle,draw=black!30]
\tikzstyle{sample} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=Salmon!10,draw=black!30]
\tikzstyle{loss} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=PineGreen!10,draw=black!30]
\tikzstyle{timestep} = [thick,minimum width=0.2cm,minimum height=.6cm, rounded corners,rectangle, fill=MidnightBlue!10,draw=black!30]
\tikzstyle{querytimestep} = [thick,minimum width=0.2cm,minimum height=.6cm, rounded corners,rectangle, fill=MidnightBlue!10,draw=black!30]
\tikzstyle{innerattention} = [draw=blue!30,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{queryattention} = [draw=red!30,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{output} = [draw=black!70,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{link} = [draw=black!30,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{input} = [draw=black!70,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{every node} = [font=\footnotesize,]





\node[timestep] (t1) {};
\node[timestep, right=\innerdistance of t1] (t2) {};
\node[timestep, right=\innerdistance of t2] (t3) {};

% \node[circle, left=\indistance of t1] (knn){$k$NN};



\draw [ innerattention] (t1) to [bend left=15] (t2);
\draw [ innerattention] (t1) to [bend left=30] (t3);
\draw [ innerattention] (t2) to [bend right=15] (t1);
\draw [ innerattention] (t2) to [bend left=15] (t3);
\draw [ innerattention] (t3) to [bend right=30] (t1);
\draw [ innerattention] (t3) to [bend right=15] (t2);


\node[below=\indistane of t1] (i1) {\xypair{1}};
\draw [ input] (i1) -- (t1);
\node[below=\indistane of t2] (i2) {\xypair{2}};
\draw [ input] (i2) -- (t2);
\node[below=\indistane of t3] (i3) {\xypair{k}};
\draw [ input] (i3) -- (t3);

%\draw [pen colour={black!70},
%    decorate, 
%    decoration = {calligraphic brace, mirror,
%        raise=.7em,
%        amplitude=5pt}] (i1.west) --  (i3.east)
%    node[pos=0.5,below=1.2em,black]{$D$};


\node[querytimestep, right=2em of t3] (q1) {};
% \node[querytimestep, right=3.2em of q1] (q2) {};


\draw [ queryattention] (q1) to [bend right=40] (t1);
\draw [ queryattention] (q1) to [bend right=40] (t2);
\draw [ queryattention] (q1) to [bend right=40] (t3);


% \draw [ queryattention] (q2) to [bend right=40] (t1);
% \draw [ queryattention] (q2) to [bend right=40] (t2);
% \draw [ queryattention] (q2) to [bend right=40] (t3);
% \node[above=\outdistane of q2] (d2) {$q(\cdot|x_5,D)$};

\node[above=\outdistane of q1] (d1) {$p(\cdot|\xq, \Dtr)$};
\draw [ output] (q1) -- (d1);
\node[] at (q1|-i1) (i4) {$\xq$};
\draw [ input] (i4) -- (q1);
% \draw [ output] (q2) -- (d2);
% \node[] at (q2|-i1) (i5) {$x_5$};
% \draw [ input] (i5) -- (q2);
 \node[draw, rectangle, fit=(t1) (i1) (i4) (q1), inner ysep=0.3cm, inner xsep=0.1cm, yshift=0.15cm] (tabpfnbox) {};
 \node[above left=0.1cm and -1.4cm of tabpfnbox] {TabPFN};


\node[rectangle, draw, minimum size=1cm, align=center, below=1em of i3] (ctx) {Local context};
\node[circle, draw, minimum size=1cm, align=center, left=1.5em of ctx] (knn) {$k$NN};


\node[rectangle, draw, minimum size=1cm, align=center, below=2em of knn] (xtrain) {$\Dtr$};
    
   % \foreach \i in {0, 1, 2} {
   %      \node[rectangle, draw, fill=white, minimum size=1cm, align=center, below right= (\i)*0.1cm and 2em-\i*0.1cm of xtrain] (xqy\i) {};
   %  }
    % \node[rectangle, draw, fill=white, minimum size=1cm, align=center, below left=2em-0.3cm and 0cm of xtrain] (xqy) {$\xq$};
    \node[rectangle, draw, fill=white, minimum size=1cm, align=center, right=2em of xtrain] (xqy0) {};
    \node[rectangle, draw, fill=white, minimum size=1cm, align=center, right=2em of xtrain] (xqy) {$\xq$};


\draw[link, in=270] (xtrain.north) -- (knn);
\draw[link] (xqy0.north) -- (knn);
\draw[link] (knn)--(ctx);
   \foreach \i in {1, 2, 3} {
\draw[link] (ctx)--(i\i);
}
% \draw[link] (xqy0)--(i4);
% \draw[->, blue, out=270, in=270] (xqy0.east) to (i4.south);
\draw[link, out=0, in=270] (xqy0.east) to (i4.south);
% \foreach \i in {1, 1.2, 1.4} {
%         \node[draw, fill=white, rectangle, minimum size=1cm, align=center, below=\i of xtrain, right=\i-1 of xtrain]  {};
%     }
% \node[rectangle, draw, minimum size=1cm, fill=white, align=center, below=1em of xtrain] (xqy) {$\xq$};


\end{tikzpicture}
%\end{document}

==> figures/overview/overview2.tex <==

\iffalse
%\documentclass{article}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning,calc,backgrounds,fit,arrows.meta}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathreplacing,calligraphy}


\fi
%\begin{document}
\newcommand{\lastidx}{n+1}
\newcommand{\evalidx}{n+1}
\newcommand{\setofpairs}[2]{\{(x_1^{#1}, y_1^{#1}),\dots,(x_{#2}^{#1}, y_{#2}^{#1})\}}
\newcommand{\seq}[1]{$\setofpairs{#1}{\lastidx{}}$}
\newcommand{\xypair}[1]{$(x_{#1},y_{#1})$}
\newcommand{\qattbend}{40}
\def\innerdistance{2.2em}
\def\outdistane{1.8em}
\def\indistane{1.em}
\begin{tikzpicture}[remember picture,
  inner/.style={circle,draw=blue!50,fill=blue!20,thick,inner sep=3pt},
]
\tikzstyle{bigbox} = [thick, fill=white, rounded corners, rectangle,draw=black!30]
\tikzstyle{sample} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=Salmon!10,draw=black!30]
\tikzstyle{loss} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=PineGreen!10,draw=black!30]
\tikzstyle{timestep} = [thick,minimum width=0.2cm,minimum height=.6cm, rounded corners,rectangle, fill=MidnightBlue!10,draw=black!30]
\tikzstyle{querytimestep} = [thick,minimum width=0.2cm,minimum height=.6cm, rounded corners,rectangle, fill=MidnightBlue!10,draw=black!30]
\tikzstyle{innerattention} = [draw=blue!30,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{queryattention} = [draw=red!30,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{output} = [draw=black!70,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{link} = [draw=black!30,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{input} = [draw=black!70,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{every node} = [font=\footnotesize,]





\node[timestep] (t1) {};
\node[timestep, right=\innerdistance of t1] (t2) {};
\node[timestep, right=\innerdistance of t2] (t3) {};

% \node[circle, left=\indistance of t1] (knn){$k$NN};



\draw [ innerattention] (t1) to [bend left=15] (t2);
\draw [ innerattention] (t1) to [bend left=30] (t3);
\draw [ innerattention] (t2) to [bend right=15] (t1);
\draw [ innerattention] (t2) to [bend left=15] (t3);
\draw [ innerattention] (t3) to [bend right=30] (t1);
\draw [ innerattention] (t3) to [bend right=15] (t2);



%\draw [pen colour={black!70},
%    decorate, 
%    decoration = {calligraphic brace, mirror,
%        raise=.7em,
%        amplitude=5pt}] (i1.west) --  (i3.east)
%    node[pos=0.5,below=1.2em,black]{$D$};


\node[querytimestep, right=2em of t3] (q1) {};
% \node[querytimestep, right=2em of q1] (q2) {};
% \node[querytimestep, right=3.2em of q1] (q2) {};


\draw [ queryattention] (q1) to [bend right=40] (t1);
\draw [ queryattention] (q1) to [bend right=40] (t2);
\draw [ queryattention] (q1) to [bend right=40] (t3);


% \draw [ queryattention] (q2) to [bend right=40] (t1);
% \draw [ queryattention] (q2) to [bend right=40] (t2);
% \draw [ queryattention] (q2) to [bend right=40] (t3);
% \node[above=\outdistane of q2] (d2) {$q(\cdot|x_5,D)$};

\node[above=\outdistane of q1] (d1) {$p(\cdot \, | \, \xq, \Dtr)$};
\draw [ output] (q1) -- (d1);
% \draw [ output] (q2) -- (d2);
% \node[] at (q2|-i1) (i5) {$x_5$};
% \draw [ input] (i5) -- (q2);
 \node[draw, rectangle, fit=(t1) (q1), inner ysep=0.3cm, inner xsep=0.1cm, yshift=0.15cm] (tabpfnbox) {};
 \node[above left=0.1cm and -1.4cm of tabpfnbox] {TabPFN};


\node[rectangle, draw, minimum size=1cm, align=center, below=2em of t3] (ctx) {Local context};
% \node[rectangle, draw, minimum size=1cm, align=center, left=2em of t1] (ctx) {Local context};
\node[circle, draw, minimum size=1cm, align=center, left=1.5em of ctx] (knn) {\knn};


\node[rectangle, draw, minimum size=0.8cm, align=center, below=2em of knn] (xtrain) {$\Dtr$};
    
   % \foreach \i in {0, 1, 2} {
   %      \node[rectangle, draw, fill=white, minimum size=1cm, align=center, below right= (\i)*0.1cm and 2em-\i*0.1cm of xtrain] (xqy\i) {};
   %  }
    % \node[rectangle, draw, fill=white, minimum size=1cm, align=center, below left=2em-0.3cm and 0cm of xtrain] (xqy) {$\xq$};
    % \node[rectangle, draw, fill=white, minimum size=1cm, align=center, right=2em of xtrain] (xqy0) {};
    \node[rectangle, draw, fill=white, minimum size=0.8cm, align=right, right=4em of xtrain] (xqy) {$\xq$};


\draw[input, in=270] (xtrain.north) -- (knn);
\draw[input] (xqy.180) -- (knn);
\draw[input] (knn)--(ctx);
%    \foreach \i in {1, 2, 3} {
% \draw[input, out=90, in=270] (ctx.north)--(t\i.south);
% }
% \draw[link] (xqy0)--(i4);
\draw[input, out=170, in=270] (ctx.north) to (t1.south);
\draw[input, out=135, in=270] (ctx.north) to (t2.south);
\draw[input, out=90, in=270] (ctx.north) to (t3.south);
% \draw[->, blue, out=270, in=270] (xqy0.east) to (i4.south);
\draw[input, out=45, in=270] (xqy.east) to (q1.south);
% \foreach \i in {1, 1.2, 1.4} {
%         \node[draw, fill=white, rectangle, minimum size=1cm, align=center, below=\i of xtrain, right=\i-1 of xtrain]  {};
%     }
% \node[rectangle, draw, minimum size=1cm, fill=white, align=center, below=1em of xtrain] (xqy) {$\xq$};


\end{tikzpicture}
%\end{document}

==> figures/overview/shuffle_knn.tex <==

\begin{tikzpicture}
	
	\togglefalse{redraw}
	\togglefalse{redraw2}
  	
  	\pic[fill=red!10] (X1) {cube={0.3/0.3/1/1}};
  	\node[] (x1) {$x'$};
  	\pic[above=1em of x1, fill=blue!10] (Y1) {cube={0.3/0.3/1/1}};
  	\node[above=0.5em of x1] (y1) {$x$};
  	% \node[right=12em of y1] (z1) {};
  	% \pic[right=12em of y1, fill=red!10] (Z1) {cube={0.9/0.9/1/1}};

   
  	% \pic[above right=1.5em and 3em of x1, fill=mymauve!10] (KNN) {cube={0.3/0.3/0/1}};
% \node[right=3.5em of x1] (knn) {$k$NN};
  	% \draw [-stealth, ultra thick] (x1.east) to (knn);
  	% \draw [-stealth, ultra thick] (X1-B) -- node[above] {} (KNN-A);
  	% \draw [-stealth, ultra thick] (Y1-B) -- node[above] {} (KNN-A);

  
        
    
  	\pic[right=12em of x1, fill=green!10] (Q2) {cube={1/0.3/1/1}};
  	\node[right=12em of x1] (qy2) {};
  	\pic[right=9em of x1, fill=blue!10] (C2) {cube={1/0.3/1/1}};
  	\node[right=9em of x1] (ctx2) {};
  	
%  \pic[above right=0em and 12.13em of y1, fill=red!10] (Q1) {cube={1/0.3/1/1}};
% \node[above right=0em and 12.13em of y1] (qy1) {};
%  \pic[above right=0em and 9.13em of y1, fill=mymauve!10] (C1) {cube={1/0.3/1/1}};
% \node[above right=0em and 9.13em of y1] (ctx1) {};
 \pic[ right=12.13em of y1, fill=red!10] (Q1) {cube={1/0.3/1/1}};
\node[ right=12.13em of y1] (qy1) {};
 \pic[ right=9.13em of y1, fill=mymauve!10] (C1) {cube={1/0.3/1/1}};
\node[ right=9.13em of y1] (ctx1) {};


   	\draw [-stealth, ultra thick] (y1) -- node[above] {$k$NN} (C1-A);
  \draw [-stealth, ultra thick] (x1) -- node[above] {+shuffle} (C2-A);	
   % \pic[above=2em of qy2, fill=red!10] (Q1) {cube={1/0.3/1/1}};
  	% \node[above=2em of qy2] (qy1) {};
   
  	% \pic[left=2em of qy1, fill=blue!10] (C1) {cube={1/0.3/1/1}};
  	% \node[left=2em of qy1] (ctx1) {};


   
  	% \pic[right=10em of y1, fill=blue!10] (C1) {cube={1/0.3/1/1}};
  	% \node[right=10em of y1] (ctx1) {};
 %  	\node[right=12em of x1] (x2) {};
 %  	\node[right=12em of y1] (y2) {};
 %  	\node[right=12em of z1] (z2) {};
 %  	\pic[right=12em of x1, fill=echoreg!10] (X2) {cube={0.9/0.9/2/1}};
 %  	\pic[right=12em of y1, fill=echoreg!10] (Y2) {cube={0.9/0.9/2/1}};
 %  	\pic[right=12em of z1, fill=echoreg!10] (Z2) {cube={0.9/0.9/2/1}};
  	
 %  	\node[right=10em of x2] (x3) {};
 %  	\node[right=10em of y2] (y3) {};
 %  	\node[right=10em of z2] (z3) {};
 %  	\pic[right=10em of x2, fill=red!10] (X3) {cube={0.45/0.45/2/1}};
 %  	\pic[right=10em of y2, fill=red!10] (Y3) {cube={0.45/0.45/2/1}};
 %  	\pic[right=10em of z2, fill=red!10] (Z3) {cube={0.45/0.45/2/1}};
  	
 %  	\node[right=10em of y3] (y4) {};
 %  	\pic[right=10em of y3, fill=mymauve!10] (Y4) {cube={0.45/0.45/6/1}};
  	
 %  	\draw [-stealth, ultra thick] (i1) -- node[above] {Conv.} (X-A);
 %  	\draw [-stealth, ultra thick] (i2) -- node[above] {Conv.} (Y-A);
 %  	\draw [-stealth, ultra thick] (i3) -- node[above] {Conv.} (Z-A);
  	
 %  	\draw [-stealth, ultra thick] (X-B) -- node[above] {Pool} (X1-A);
 %  	\draw [-stealth, ultra thick] (Y-B) -- node[above] {Pool} (Y1-A);
 %  	\draw [-stealth, ultra thick] (Z-B) -- node[above] {Pool} (Z1-A);	
  	
 %  	\draw [-stealth, decoration={snake, pre length=0.01mm, segment length=2mm, amplitude=0.3mm, post length=1.5mm}, decorate,ultra thick] (X1-B) -- node[right=2em] {$\times$conn.} (Y2-A);
 %  	\draw [-stealth, decoration={snake, pre length=0.01mm, segment length=2mm, amplitude=0.3mm, post length=1.5mm}, decorate,ultra thick] (X1-B) -- node[above] {} (Z2-A);
  	
 %  	\draw [-stealth, decoration={snake, pre length=0.01mm, segment length=2mm, amplitude=0.3mm, post length=1.5mm}, decorate,ultra thick] (Y1-B) -- node[above] {} (X2-A);
 %  	\draw [-stealth, decoration={snake, pre length=0.01mm, segment length=2mm, amplitude=0.3mm, post length=1.5mm}, decorate,ultra thick] (Y1-B) -- node[above] {} (Z2-A);
  	
 %  	\draw [-stealth, decoration={snake, pre length=0.01mm, segment length=2mm, amplitude=0.3mm, post length=1.5mm}, decorate,ultra thick] (Z1-B) -- node[above] {} (X2-A);
 %  	\draw [-stealth, decoration={snake, pre length=0.01mm, segment length=2mm, amplitude=0.3mm, post length=1.5mm}, decorate,ultra thick] (Z1-B) -- node[right=2em] {$\times$conn.} (Y2-A);
  	
 %  	 	\draw [-stealth, ultra thick] (X1-B) -- node[above] {Conv.} (X2-A);
 %  	\draw [-stealth, ultra thick] (Y1-B) -- node[above=0.3em, fill=white, inner sep=0.1em] {Conv.} (Y2-A);
 %  	\draw [-stealth, ultra thick] (Z1-B) -- node[above] {Conv.} (Z2-A);
  
 
 %  	\draw [-stealth, ultra thick] (X2-B) -- node[above] {Pool} (X3-A);
 %  	\draw [-stealth, ultra thick] (Y2-B) -- node[above] {Pool} (Y3-A);
 %  	\draw [-stealth, ultra thick] (Z2-B) -- node[above] {Pool} (Z3-A);
  	
 %  		\draw [-stealth, ultra thick] (X3-B) -- (Y4-A);
 %  	\draw [-stealth, ultra thick] (Y3-B) -- (Y4-A);
 %  	\draw [-stealth, ultra thick] (Z3-B) -- (Y4-A);
  	
 %  	\draw [decorate,decoration={brace,amplitude=15pt}, ultra thick, rotate around={238:(20.85,-3.275)}] (20.85,-6.2) -- node[above right=1.5em, xshift=-1.5em, yshift=1em, rotate=-30] {Merge} (20.85,-1.85);
  	
 %  	\node[circle, draw=black, fill=gray, right=5em of y4] (neur0) {};
 %  	\node[circle, draw=black, fill=gray, above=1em of neur0] (neur1) {};
 %  	\node[circle, draw=black, fill=gray, above=1em of neur1] (neur2) {};
 %  	\node[circle, draw=black, fill=gray, above=1em of neur2] (neur3) {};
 %  	\node[circle, draw=black, fill=gray, above=1em of neur3] (neur4) {};
 %  	\node[circle, draw=black, fill=gray, above=1em of neur4] (neur5) {};
 %  	\node[circle, draw=black, fill=gray, above=1em of neur5] (neur6) {};
 %  	\node[circle, draw=black, fill=gray, above=1em of neur6] (neur7) {};
 %  	\node[circle, draw=black, fill=gray, above=1em of neur7] (neur8) {};
 %  	\node[circle, draw=black, fill=gray, above=1em of neur8] (neur9) {};
 %  	\node[circle, draw=black, fill=gray, below=1em of neur0] (neur01) {};
 %  	\node[circle, draw=black, fill=gray, below=1em of neur01] (neur02) {};
 %  	\node[circle, draw=black, fill=gray, below=1em of neur02] (neur03) {};
 %  	\node[circle, draw=black, fill=gray, below=1em of neur03] (neur04) {};
 %  	\node[circle, draw=black, fill=gray, below=1em of neur04] (neur05) {};
 %  	\node[circle, draw=black, fill=gray, below=1em of neur05] (neur06) {};
 %  	\node[circle, draw=black, fill=gray, below=1em of neur06] (neur07) {};
 %  	\node[circle, draw=black, fill=gray, below=1em of neur07] (neur08) {};
 %  	\node[circle, draw=black, fill=gray, below=1em of neur08] (neur09) {};
  	
 %  	\draw [dashed, ultra thick] (Y4-V) -- (neur9.west);
 %  	\draw [dashed, ultra thick] (Y4-W) -- (neur09.west);
  	
 %  	\node[circle, draw=black, fill=orange, right=10em of neur0] (neur00) {};
 %  	\node[circle, draw=black, fill=orange, above=1em of neur00] (neur11) {};
 %  	\node[circle, draw=black, fill=orange, above=1em of neur11] (neur12) {};
 %  	\node[circle, draw=black, fill=orange, below=1em of neur00] (neur001) {};
 %  	\node[circle, draw=black, fill=orange, below=1em of neur001] (neur002) {};
  	
 %  	\draw [-stealth, ultra thick] (neur9) -- node[above right] {FC} (neur12);
  	
  	
 %  	\draw [-stealth, ultra thick] (neur9) -- (neur11);
 %  	\draw [-stealth, ultra thick] (neur9) -- (neur00);
 %  	\draw [-stealth, ultra thick] (neur9) -- (neur001);
 %  	\draw [-stealth, ultra thick] (neur9) -- (neur002);
  	
 %  	 	\draw [-stealth, ultra thick] (neur09) -- (neur11);
 %  	\draw [-stealth, ultra thick] (neur09) -- (neur00);
 %  	\draw [-stealth, ultra thick] (neur09) -- (neur001);
 %  	\draw [-stealth, ultra thick] (neur09) -- (neur12);
  	

  	
 %  	\draw [-stealth, ultra thick] (neur8) -- (neur12);
 %  	\draw [-stealth, ultra thick] (neur8) -- (neur11);
 %  	\draw [-stealth, ultra thick] (neur8) -- (neur00);
 %  	\draw [-stealth, ultra thick] (neur8) -- (neur001);
 %  	\draw [-stealth, ultra thick] (neur8) -- (neur002);
  	
 %  	\draw [-stealth, ultra thick] (neur7) -- (neur12);
 %  	\draw [-stealth, ultra thick] (neur7) -- (neur11);
 %  	\draw [-stealth, ultra thick] (neur7) -- (neur00);
 %  	\draw [-stealth, ultra thick] (neur7) -- (neur001);
 %  	\draw [-stealth, ultra thick] (neur7) -- (neur002);
	
 %  	\draw [-stealth, ultra thick] (neur6) -- (neur12);
 %  	\draw [-stealth, ultra thick] (neur6) -- (neur11);
 %  	\draw [-stealth, ultra thick] (neur6) -- (neur00);
 %  	\draw [-stealth, ultra thick] (neur6) -- (neur001);
 %  	\draw [-stealth, ultra thick] (neur6) -- (neur002);

	% \draw [-stealth, ultra thick] (neur5) -- (neur12);
 %  	\draw [-stealth, ultra thick] (neur5) -- (neur11);
 %  	\draw [-stealth, ultra thick] (neur5) -- (neur00);
 %  	\draw [-stealth, ultra thick] (neur5) -- (neur001);
 %  	\draw [-stealth, ultra thick] (neur5) -- (neur002);

	% \draw [-stealth, ultra thick] (neur4) -- (neur12);
 %  	\draw [-stealth, ultra thick] (neur4) -- (neur11);
 %  	\draw [-stealth, ultra thick] (neur4) -- (neur00);
 %  	\draw [-stealth, ultra thick] (neur4) -- (neur001);
 %  	\draw [-stealth, ultra thick] (neur4) -- (neur002);
  	
 %  	\draw [-stealth, ultra thick] (neur3) -- (neur12);
 %  	\draw [-stealth, ultra thick] (neur3) -- (neur11);
 %  	\draw [-stealth, ultra thick] (neur3) -- (neur00);
 %  	\draw [-stealth, ultra thick] (neur3) -- (neur001);
 %  	\draw [-stealth, ultra thick] (neur3) -- (neur002);
  	
 %  	\draw [-stealth, ultra thick] (neur2) -- (neur12);
 %  	\draw [-stealth, ultra thick] (neur2) -- (neur11);
 %  	\draw [-stealth, ultra thick] (neur2) -- (neur00);
 %  	\draw [-stealth, ultra thick] (neur2) -- (neur001);
 %  	\draw [-stealth, ultra thick] (neur2) -- (neur002);
  	
 %  	\draw [-stealth, ultra thick] (neur1) -- (neur12);
 %  	\draw [-stealth, ultra thick] (neur1) -- (neur11);
 %  	\draw [-stealth, ultra thick] (neur1) -- (neur00);
 %  	\draw [-stealth, ultra thick] (neur1) -- (neur001);
 %  	\draw [-stealth, ultra thick] (neur1) -- (neur002);

	% \draw [-stealth, ultra thick] (neur0) -- (neur12);
 %  	\draw [-stealth, ultra thick] (neur0) -- (neur11);
 %  	\draw [-stealth, ultra thick] (neur0) -- (neur00);
 %  	\draw [-stealth, ultra thick] (neur0) -- (neur001);
 %  	\draw [-stealth, ultra thick] (neur0) -- (neur002);

	%   	\draw [-stealth, ultra thick] (neur08) -- (neur12);
 %  	\draw [-stealth, ultra thick] (neur08) -- (neur11);
 %  	\draw [-stealth, ultra thick] (neur08) -- (neur00);
 %  	\draw [-stealth, ultra thick] (neur08) -- (neur001);
 %  	\draw [-stealth, ultra thick] (neur08) -- (neur002);
  	
 %  	\draw [-stealth, ultra thick] (neur07) -- (neur12);
 %  	\draw [-stealth, ultra thick] (neur07) -- (neur11);
 %  	\draw [-stealth, ultra thick] (neur07) -- (neur00);
 %  	\draw [-stealth, ultra thick] (neur07) -- (neur001);
 %  	\draw [-stealth, ultra thick] (neur07) -- (neur002);
	
 %  	\draw [-stealth, ultra thick] (neur06) -- (neur12);
 %  	\draw [-stealth, ultra thick] (neur06) -- (neur11);
 %  	\draw [-stealth, ultra thick] (neur06) -- (neur00);
 %  	\draw [-stealth, ultra thick] (neur06) -- (neur001);
 %  	\draw [-stealth, ultra thick] (neur06) -- (neur002);

	% \draw [-stealth, ultra thick] (neur05) -- (neur12);
 %  	\draw [-stealth, ultra thick] (neur05) -- (neur11);
 %  	\draw [-stealth, ultra thick] (neur05) -- (neur00);
 %  	\draw [-stealth, ultra thick] (neur05) -- (neur001);
 %  	\draw [-stealth, ultra thick] (neur05) -- (neur002);

	% \draw [-stealth, ultra thick] (neur04) -- (neur12);
 %  	\draw [-stealth, ultra thick] (neur04) -- (neur11);
 %  	\draw [-stealth, ultra thick] (neur04) -- (neur00);
 %  	\draw [-stealth, ultra thick] (neur04) -- (neur001);
 %  	\draw [-stealth, ultra thick] (neur04) -- (neur002);
  	
 %  	\draw [-stealth, ultra thick] (neur03) -- (neur12);
 %  	\draw [-stealth, ultra thick] (neur03) -- (neur11);
 %  	\draw [-stealth, ultra thick] (neur03) -- (neur00);
 %  	\draw [-stealth, ultra thick] (neur03) -- (neur001);
 %  	\draw [-stealth, ultra thick] (neur03) -- (neur002);
  	
 %  	\draw [-stealth, ultra thick] (neur02) -- (neur12);
 %  	\draw [-stealth, ultra thick] (neur02) -- (neur11);
 %  	\draw [-stealth, ultra thick] (neur02) -- (neur00);
 %  	\draw [-stealth, ultra thick] (neur02) -- (neur001);
 %  	\draw [-stealth, ultra thick] (neur02) -- (neur002);
  	
 %  	\draw [-stealth, ultra thick] (neur01) -- (neur12);
 %  	\draw [-stealth, ultra thick] (neur01) -- (neur11);
 %  	\draw [-stealth, ultra thick] (neur01) -- (neur00);
 %  	\draw [-stealth, ultra thick] (neur01) -- (neur001);
 %  	\draw [-stealth, ultra thick] (neur01) -- (neur002);
  	
 %  	\node[right=5em of neur12] (out1) {};
 %  	\node[right=5em of neur11] (out2) {};
 %  	\node[right=5em of neur00] (out3) {};
 %  	\node[right=5em of neur001] (out4) {};
 %  	\node[right=5em of neur002] (out5) {};
  	
 %  	\draw[-stealth, ultra thick] (neur12) -- node[above] {Softmax} (out1);
 %  	\draw[-stealth, ultra thick] (neur11) -- (out2);
 %  	\draw[-stealth, ultra thick] (neur00) -- (out3);
 %  	\draw[-stealth, ultra thick] (neur001) -- (out4);
 %  	\draw[-stealth, ultra thick] (neur002) -- (out5);
  	
 %  	\toggletrue{redraw}
 %  	\toggletrue{redraw2}
  	
 %  	\node[right=12em of i1] (x) {};
 %  	\node[right=12em of i2] (y) {};
 %  	\node[right=12em of i3] (z) {};
 %  	\pic[right=12em of i1, fill=echoreg!10] (X) {cube={1.8/1.8/1/1}};
 %  	\pic[right=12em of i2, fill=echoreg!10] (Y) {cube={1.8/1.8/1/1}};
 %  	\pic[right=12em of i3, fill=echoreg!10] (Z) {cube={1.8/1.8/1/1}};
  	
  	
 %  	\pic[right=12em of x, fill=red!10] (X1) {cube={0.9/0.9/1/1}};
 %  	\pic[right=12em of y, fill=red!10] (Y1) {cube={0.9/0.9/1/1}};
 %  	\pic[right=12em of z, fill=red!10] (Z1) {cube={0.9/0.9/1/1}};
  	
 %  	\pic[right=12em of x1, fill=echoreg!10] (X2) {cube={0.9/0.9/2/1}};
 %  	\pic[right=12em of y1, fill=echoreg!10] (Y2) {cube={0.9/0.9/2/1}};
 %  	\pic[right=12em of z1, fill=echoreg!10] (Z2) {cube={0.9/0.9/2/1}};
  	
 %  	\togglefalse{redraw2}
  	
 %  	\pic[right=10em of x2, fill=red!10] (X3) {cube={0.45/0.45/2/1}};
 %  	\pic[right=10em of y2, fill=red!10] (Y3) {cube={0.45/0.45/2/1}};
 %  	\pic[right=10em of z2, fill=red!10] (Z3) {cube={0.45/0.45/2/1}};
  	
 %  	\toggletrue{redraw2}
  	
 %  	\pic[right=10em of y3, fill=mymauve!10] (Y4) {cube={0.45/0.45/6/1}};

\end{tikzpicture}

==> figures/overview/transformer_visualization.tex <==
\iffalse
%\documentclass{article}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning,calc,backgrounds,fit,arrows.meta}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathreplacing,calligraphy}


\fi
%\begin{document}
\newcommand{\lastidx}{n+1}
\newcommand{\evalidx}{n+1}
\newcommand{\setofpairs}[2]{\{(x_1^{#1}, y_1^{#1}),\dots,(x_{#2}^{#1}, y_{#2}^{#1})\}}
\newcommand{\seq}[1]{$\setofpairs{#1}{\lastidx{}}$}
\newcommand{\xypair}[1]{$(x_{#1},y_{#1})$}
\newcommand{\qattbend}{40}
\def\innerdistance{2.2em}
\def\outdistane{1.2em}
\def\indistane{1.em}
\begin{tikzpicture}[remember picture,
  inner/.style={circle,draw=blue!50,fill=blue!20,thick,inner sep=3pt},
]
\tikzstyle{bigbox} = [thick, fill=white, rounded corners, rectangle,draw=black!30]
\tikzstyle{sample} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=Salmon!10,draw=black!30]
\tikzstyle{loss} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=PineGreen!10,draw=black!30]
\tikzstyle{timestep} = [thick,minimum width=0.2cm,minimum height=.6cm, rounded corners,rectangle, fill=MidnightBlue!10,draw=black!30]
\tikzstyle{querytimestep} = [thick,minimum width=0.2cm,minimum height=.6cm, rounded corners,rectangle, fill=MidnightBlue!10,draw=black!30]
\tikzstyle{innerattention} = [draw=blue!30,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{queryattention} = [draw=red!30,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{output} = [draw=black!70,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{input} = [draw=black!70,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{every node} = [font=\footnotesize,]




\node[timestep] (t1) {};
\node[timestep, right=\innerdistance of t1] (t2) {};
\node[timestep, right=\innerdistance of t2] (t3) {};


\draw [ innerattention] (t1) to [bend left=15] (t2);
\draw [ innerattention] (t1) to [bend left=30] (t3);
\draw [ innerattention] (t2) to [bend right=15] (t1);
\draw [ innerattention] (t2) to [bend left=15] (t3);
\draw [ innerattention] (t3) to [bend right=30] (t1);
\draw [ innerattention] (t3) to [bend right=15] (t2);


\node[below=\indistane of t1] (i1) {\xypair{1}};
\draw [ input] (i1) -- (t1);
\node[below=\indistane of t2] (i2) {\xypair{2}};
\draw [ input] (i2) -- (t2);
\node[below=\indistane of t3] (i3) {\xypair{3}};
\draw [ input] (i3) -- (t3);

%\draw [pen colour={black!70},
%    decorate, 
%    decoration = {calligraphic brace, mirror,
%        raise=.7em,
%        amplitude=5pt}] (i1.west) --  (i3.east)
%    node[pos=0.5,below=1.2em,black]{$D$};


\node[querytimestep, right=2em of t3] (q1) {};
\node[querytimestep, right=3.2em of q1] (q2) {};


\draw [ queryattention] (q1) to [bend right=40] (t1);
\draw [ queryattention] (q1) to [bend right=40] (t2);
\draw [ queryattention] (q1) to [bend right=40] (t3);


\draw [ queryattention] (q2) to [bend right=40] (t1);
\draw [ queryattention] (q2) to [bend right=40] (t2);
\draw [ queryattention] (q2) to [bend right=40] (t3);
\node[above=\outdistane of q2] (d2) {$q(\cdot|x_5,D)$};

\node[above=\outdistane of q1] (d1) {$q(\cdot|x_4,D)$};
\draw [ output] (q1) -- (d1);
\node[] at (q1|-i1) (i4) {$x_4$};
\draw [ input] (i4) -- (q1);
\draw [ output] (q2) -- (d2);
\node[] at (q2|-i1) (i5) {$x_5$};
\draw [ input] (i5) -- (q2);
\end{tikzpicture}
%\end{document}

==> figures/overview/transformer_visualization_only_train.tex <==
\iffalse
%\documentclass{article}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usetikzlibrary{positioning,calc,backgrounds,fit,arrows.meta}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathreplacing,calligraphy}


\fi
%\begin{document}
\newcommand{\lastidx}{n+1}
\newcommand{\evalidx}{n+1}
\newcommand{\setofpairs}[2]{\{(x_1^{#1}, y_1^{#1}),\dots,(x_{#2}^{#1}, y_{#2}^{#1})\}}
\newcommand{\seq}[1]{$\setofpairs{#1}{\lastidx{}}$}
\newcommand{\xypair}[1]{$(x_{#1},y_{#1})$}
\newcommand{\qattbend}{40}
\def\innerdistance{2.2em}
\def\outdistane{1.2em}
\def\indistane{1.em}
\begin{tikzpicture}[remember picture,
  inner/.style={circle,draw=blue!50,fill=blue!20,thick,inner sep=3pt},
]
\tikzstyle{bigbox} = [thick, fill=white, rounded corners, rectangle,draw=black!30]
\tikzstyle{sample} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=Salmon!10,draw=black!30]
\tikzstyle{loss} = [thick, minimum size=0.6cm, rounded corners,rectangle, fill=PineGreen!10,draw=black!30]
\tikzstyle{timestep} = [thick,minimum width=0.2cm,minimum height=.6cm, rounded corners,rectangle, fill=MidnightBlue!10,draw=black!30]
\tikzstyle{querytimestep} = [thick,minimum width=0.2cm,minimum height=.6cm, rounded corners,rectangle, fill=MidnightBlue!10,draw=black!30]
\tikzstyle{innerattention} = [draw=blue!30,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{queryattention} = [draw=red!30,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{output} = [draw=black!70,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{input} = [draw=black!70,-{Triangle[length=2mm, width=1mm]},]
\tikzstyle{every node} = [font=\footnotesize,]




\node[timestep] (t1) {};
\node[timestep, right=\innerdistance of t1] (t2) {};
\node[timestep, right=\innerdistance of t2] (t3) {};


\draw [ innerattention] (t1) to [bend left=15] (t2);
\draw [ innerattention] (t1) to [bend left=30] (t3);
\draw [ innerattention] (t2) to [bend right=15] (t1);
\draw [ innerattention] (t2) to [bend left=15] (t3);
\draw [ innerattention] (t3) to [bend right=30] (t1);
\draw [ innerattention] (t3) to [bend right=15] (t2);


\node[below=\indistane of t1] (i1) {\xypair{1}};
\draw [ input] (i1) -- (t1);
\node[below=\indistane of t2] (i2) {\xypair{2}};
\draw [ input] (i2) -- (t2);
\node[below=\indistane of t3] (i3) {\xypair{3}};
\draw [ input] (i3) -- (t3);

%\draw [pen colour={black!70},
%    decorate, 
%    decoration = {calligraphic brace, mirror,
%        raise=.7em,
%        amplitude=5pt}] (i1.west) --  (i3.east)
%    node[pos=0.5,below=1.2em,black]{$D$};

\end{tikzpicture}
%\end{document}
